A Chemical Composition Survey of the Iron-Complex Globular Cluster NGC 6273 (M 19)

Recent observations have shown that a growing number of the most massive Galactic globular clusters contain multiple populations of stars with different [Fe/H] and neutron-capture element abundances. NGC 6273 has only recently been recognized as a member of this "iron-complex" cluster class, and we provide here a chemical and kinematic analysis of > 300 red giant branch (RGB) and asymptotic giant branch (AGB) member stars using high resolution spectra obtained with the Magellan-M2FS and VLT-FLAMES instruments. Multiple lines of evidence indicate that NGC 6273 possesses an intrinsic metallicity spread that ranges from about [Fe/H] = -2 to -1 dex, and may include at least three populations with different [Fe/H] values. The three populations identified here contain separate first (Na/Al-poor) and second (Na/Al-rich) generation stars, but a Mg-Al anti-correlation may only be present in stars with [Fe/H] > -1.65. The strong correlation between [La/Eu] and [Fe/H] suggests that the s-process must have dominated the heavy element enrichment at higher metallicities. A small group of stars with low [alpha/Fe] is identified and may have been accreted from a former surrounding field star population. The cluster's large abundance variations are coupled with a complex, extended, and multimodal blue horizontal branch (HB). The HB morphology and chemical abundances suggest that NGC 6273 may have an origin that is similar to omega Cen and M 54.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tablecaption{Observing Log}
\tablehead{
\colhead{Field\tablenotemark{a}}        &
\colhead{Telescope/Instrument}  &
\colhead{Setup}      &
\colhead{UT Date}      &
\colhead{Exposure}      \\
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{(s)}
}

\startdata
\hline
\multicolumn{5}{c}{Spectroscopy}       \\
\hline
1a	&	VLT$-$FLAMES	&	HR21	&	2014 April 13	&	1 $\times$ 2445	\\
1b	&	VLT$-$FLAMES	&	HR21	&	2014 May 7	&	1 $\times$ 2445	\\
2a	&	VLT$-$FLAMES	&	HR21	&	2014 July 13	&	1 $\times$ 2445	\\
2b	&	VLT$-$FLAMES	&	HR21	&	2014 August 2	&	1 $\times$ 2445	\\
3a	&	VLT$-$FLAMES	&	HR21	&	2014 July 21	&	1 $\times$ 2445	\\
3b	&	VLT$-$FLAMES	&	HR21	&	2014 August 13	&	1 $\times$ 2445	\\
4	&	Magellan$-$M2FS	&	CaT	&	2015 July 17	&	4 $\times$ 1200	\\
5	&	Magellan$-$M2FS	&	CaT	&	2015 July 20	&	3 $\times$ 1800	\\
6	&	Magellan$-$M2FS	&	Bulge$\_$GC1	&	2015 July 21	&	6 $\times$ 1800	\\
7	&	Magellan$-$M2FS	&	Bulge$\_$GC1	&	2015 July 22	&	6 $\times$ 1800	\\
\hline
\multicolumn{5}{c}{Photometry}       \\
\hline
1	&	HST$-$WFC3/UVIS	&	F336W	&	2016 March 13	&	4 $\times$ 350	\\
\nodata	&	HST$-$WFC3/UVIS	&	F336W	&	2016 March 13	&	1 $\times$ 566, 659, 674, 685	\\
\nodata	&	HST$-$WFC3/UVIS	&	F438W	&	2016 March 13	&	2 $\times$ 10	\\
\nodata	&	HST$-$WFC3/UVIS	&	F438W	&	2016 March 13	&	4 $\times$ 350	\\
\nodata	&	HST$-$WFC3/UVIS	&	F555W	&	2016 March 13	&	4 $\times$ 10	\\
\nodata	&	HST$-$WFC3/UVIS	&	F555W	&	2016 March 13	&	4 $\times$ 350	\\
\nodata	&	HST$-$WFC3/UVIS	&	F814W	&	2016 March 13	&	2 $\times$ 10	\\
\nodata	&	HST$-$WFC3/UVIS	&	F814W	&	2016 March 13	&	4 $\times$ 350	\\
\enddata

\tablenotetext{a}{Fields with different designations indicate different 
telescope pointings.  The ``a" and ``b" designations for the VLT--FLAMES
setups correspond to the ``HIERARCH ESO OBS NAME" keyword in the original
image headers.  The ``a" and ``b" fields with the same numbers typically 
observed the same stars, but sometimes with different fibers.}

\end{deluxetable}

\clearpage

\tablenum{2}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{ccccccc}
\tablecaption{Star Identifiers, Coordinates, Photometry, and Radial Velocities
for NGC 6273 Members}
\tablehead{
\colhead{Star Name}	&
\colhead{RA}	&
\colhead{DEC}      &
\colhead{J}      &
\colhead{K$_{\rm S}$}	&
\colhead{RV$_{\rm helio.}$}	&
\colhead{RV Error}	\\
\colhead{(2MASS)}	&
\colhead{(degrees)}	&
\colhead{(degrees)}	&
\colhead{(mag.)}	&
\colhead{(mag.)}        &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{(km s$^{\rm -1}$)}      
}

\startdata
\hline
\multicolumn{7}{c}{Bulge$\_$GC1 Members}       \\
\hline
17022227$-$2613433\tablenotemark{d}	&	255.592801	&	$-$26.228718	&	10.882	&	9.920	&	142.87	&	0.16	\\
17022817$-$2616426	&	255.617398	&	$-$26.278500	&	11.893	&	11.102	&	156.50	&	0.23	\\
17022912$-$2617443\tablenotemark{d}	&	255.621349	&	$-$26.295652	&	11.153	&	10.218	&	143.61	&	0.18	\\
17023087$-$2618515	&	255.628646	&	$-$26.314312	&	11.891	&	11.103	&	149.94	&	0.27	\\
17023192$-$2614177\tablenotemark{d}	&	255.633037	&	$-$26.238272	&	10.451	&	9.434	&	125.82	&	0.21	\\
17023225$-$2614521	&	255.634399	&	$-$26.247812	&	11.764	&	10.896	&	123.72	&	0.19	\\
17023338$-$2617104\tablenotemark{d}	&	255.639093	&	$-$26.286234	&	12.075	&	11.262	&	143.75	&	0.37	\\
17023342$-$2616165	&	255.639279	&	$-$26.271273	&	11.484	&	10.628	&	125.67	&	0.27	\\
17023346$-$2616375	&	255.639422	&	$-$26.277109	&	12.050	&	11.225	&	158.46	&	0.25	\\
17023388$-$2607556	&	255.641177	&	$-$26.132128	&	12.063	&	11.254	&	142.01	&	0.21	\\
17023394$-$2616196	&	255.641453	&	$-$26.272135	&	10.444	&	9.470	&	140.13	&	0.24	\\
17023435$-$2616386	&	255.643127	&	$-$26.277416	&	10.450	&	9.492	&	139.07	&	0.16	\\
17023459$-$2615560\tablenotemark{d}	&	255.644129	&	$-$26.265577	&	11.003	&	10.038	&	145.69	&	0.18	\\
17023460$-$2616038	&	255.644175	&	$-$26.267748	&	11.581	&	10.699	&	158.87	&	0.23	\\
17023517$-$2616130	&	255.646543	&	$-$26.270304	&	11.198	&	10.275	&	158.23	&	0.20	\\
17023523$-$2617058	&	255.646802	&	$-$26.284969	&	11.228	&	10.286	&	145.64	&	0.21	\\
17023529$-$2613089\tablenotemark{d}	&	255.647075	&	$-$26.219151	&	11.479	&	10.644	&	146.24	&	0.18	\\
17023551$-$2616175	&	255.647962	&	$-$26.271542	&	11.843	&	10.955	&	146.99	&	0.42	\\
17023583$-$2616444	&	255.649297	&	$-$26.279018	&	12.021	&	11.207	&	160.90	&	0.26	\\
17023589$-$2615218	&	255.649556	&	$-$26.256058	&	12.151	&	11.162	&	147.53	&	0.25	\\
17023595$-$2615342\tablenotemark{d}	&	255.649809	&	$-$26.259501	&	10.513	&	9.418	&	135.85	&	0.34	\\
17023618$-$2616576	&	255.650765	&	$-$26.282686	&	11.889	&	11.035	&	143.86	&	0.24	\\
17023685$-$2616454\tablenotemark{d}	&	255.653554	&	$-$26.279297	&	11.996	&	11.213	&	127.85	&	0.24	\\
17023694$-$2615130	&	255.653936	&	$-$26.253637	&	11.818	&	11.030	&	136.24	&	0.28	\\
17023720$-$2614581\tablenotemark{a}	&	255.655012	&	$-$26.249496	&	12.071	&	11.277	&	148.74	&	0.26	\\
17023723$-$2617063	&	255.655138	&	$-$26.285105	&	10.929	&	10.020	&	153.73	&	0.15	\\
17023728$-$2617024	&	255.655371	&	$-$26.284014	&	11.666	&	10.795	&	126.49	&	0.24	\\
17023744$-$2615306	&	255.656031	&	$-$26.258522	&	11.703	&	10.886	&	157.83	&	0.31	\\
17023783$-$2615095\tablenotemark{d}	&	255.657643	&	$-$26.252665	&	11.869	&	10.960	&	136.62	&	0.52	\\
17023898$-$2618010	&	255.662443	&	$-$26.300289	&	11.941	&	11.122	&	128.05	&	0.25	\\
17023916$-$2616500	&	255.663203	&	$-$26.280567	&	10.917	&	9.957	&	141.22	&	0.22	\\
17023938$-$2619361	&	255.664089	&	$-$26.326698	&	11.913	&	11.098	&	148.66	&	0.26	\\
17023943$-$2615343	&	255.664313	&	$-$26.259535	&	10.995	&	10.094	&	127.67	&	0.23	\\
17023946$-$2615017\tablenotemark{a}	&	255.664417	&	$-$26.250486	&	11.848	&	10.998	&	137.08	&	0.29	\\
17023956$-$2617202\tablenotemark{d}	&	255.664850	&	$-$26.288948	&	12.018	&	11.083	&	142.02	&	0.27	\\
17023984$-$2617360\tablenotemark{a}	&	255.666020	&	$-$26.293348	&	11.535	&	10.647	&	156.17	&	0.27	\\
17023993$-$2616370\tablenotemark{d}	&	255.666382	&	$-$26.276957	&	10.896	&	9.953	&	165.14	&	0.45	\\
17024016$-$2615588	&	255.667372	&	$-$26.266354	&	11.462	&	10.566	&	136.51	&	0.56	\\
17024032$-$2617400	&	255.668040	&	$-$26.294472	&	11.451	&	10.618	&	133.88	&	0.22	\\
17024041$-$2617149	&	255.668397	&	$-$26.287489	&	11.241	&	10.052	&	143.46	&	0.25	\\
17024104$-$2616507\tablenotemark{b}	&	255.671004	&	$-$26.280752	&	11.803	&	10.990	&	142.50	&	0.25	\\
17024128$-$2616015	&	255.672018	&	$-$26.267092	&	11.963	&	11.068	&	155.21	&	1.03	\\
17024132$-$2613517\tablenotemark{a}	&	255.672190	&	$-$26.231030	&	11.706	&	10.876	&	137.65	&	0.29	\\
17024153$-$2621081	&	255.673077	&	$-$26.352268	&	10.462	&	9.473	&	147.53	&	0.22	\\
17024165$-$2617033\tablenotemark{b}	&	255.673565	&	$-$26.284258	&	11.239	&	10.359	&	148.00	&	0.31	\\
17024173$-$2616245	&	255.673916	&	$-$26.273491	&	10.895	&	9.846	&	133.46	&	0.19	\\
17024226$-$2615137	&	255.676124	&	$-$26.253811	&	12.179	&	11.297	&	152.85	&	0.30	\\
17024242$-$2615557	&	255.676779	&	$-$26.265476	&	10.955	&	9.960	&	147.05	&	0.16	\\
17024289$-$2615274\tablenotemark{a}	&	255.678722	&	$-$26.257622	&	11.501	&	10.652	&	135.21	&	0.30	\\
17024371$-$2620183\tablenotemark{a}	&	255.682141	&	$-$26.338444	&	11.811	&	10.980	&	148.99	&	0.35	\\
17024377$-$2615526\tablenotemark{d}	&	255.682380	&	$-$26.264633	&	11.366	&	10.361	&	144.50	&	0.28	\\
17024412$-$2616495	&	255.683863	&	$-$26.280443	&	11.736	&	10.802	&	139.54	&	0.19	\\
17024416$-$2615177\tablenotemark{b}	&	255.684021	&	$-$26.254919	&	11.384	&	10.502	&	136.71	&	0.29	\\
17024472$-$2615190	&	255.686341	&	$-$26.255291	&	12.247	&	11.286	&	143.96	&	0.28	\\
17024566$-$2615124\tablenotemark{a}	&	255.690259	&	$-$26.253452	&	11.160	&	10.221	&	139.12	&	0.26	\\
17024625$-$2610100	&	255.692748	&	$-$26.169458	&	11.834	&	11.051	&	138.95	&	0.21	\\
17024627$-$2614484\tablenotemark{d}	&	255.692832	&	$-$26.246792	&	10.832	&	9.900	&	142.65	&	0.38	\\
17024838$-$2615546	&	255.701584	&	$-$26.265182	&	10.519	&	9.441	&	140.39	&	0.37	\\
17025033$-$2615582\tablenotemark{a}	&	255.709727	&	$-$26.266191	&	11.667	&	10.714	&	142.70	&	0.24	\\
\hline
\multicolumn{7}{c}{M2FS Calcium Triplet Members}       \\
\hline
17015056$-$2616256	&	255.460689	&	$-$26.273787	&	13.115	&	12.200	&	158.39	&	0.79	\\
17021380$-$2613223	&	255.557535	&	$-$26.222864	&	12.771	&	12.166	&	144.01	&	1.03	\\
17021778$-$2616058	&	255.574110	&	$-$26.268282	&	12.586	&	11.894	&	147.14	&	1.55	\\
17022040$-$2616289\tablenotemark{c}	&	255.585022	&	$-$26.274719	&	11.532	&	10.744	&	151.61	&	0.57	\\
17022227$-$2613433\tablenotemark{d}	&	255.592801	&	$-$26.228718	&	10.882	&	9.920	&	143.37	&	0.41	\\
17022395$-$2614538\tablenotemark{c}	&	255.599796	&	$-$26.248289	&	11.721	&	10.898	&	148.00	&	0.55	\\
17022413$-$2619124	&	255.600561	&	$-$26.320137	&	12.688	&	11.994	&	154.67	&	1.01	\\
17022442$-$2616495	&	255.601752	&	$-$26.280430	&	10.439	&	9.516	&	143.67	&	0.48	\\
17022511$-$2617141	&	255.604652	&	$-$26.287275	&	12.857	&	12.099	&	154.45	&	1.70	\\
17022611$-$2614059	&	255.608832	&	$-$26.234976	&	12.182	&	11.347	&	144.28	&	0.52	\\
17022652$-$2616283	&	255.610513	&	$-$26.274536	&	13.010	&	12.288	&	159.21	&	1.50	\\
17022653$-$2616064	&	255.610553	&	$-$26.268448	&	11.198	&	10.422	&	140.49	&	0.62	\\
17022656$-$2615506	&	255.610675	&	$-$26.264078	&	13.196	&	12.293	&	142.32	&	5.00	\\
17022685$-$2615055	&	255.611910	&	$-$26.251530	&	12.699	&	11.872	&	149.65	&	1.55	\\
17022743$-$2611593	&	255.614321	&	$-$26.199825	&	12.759	&	12.054	&	142.53	&	1.09	\\
17022766$-$2617054	&	255.615261	&	$-$26.284859	&	12.163	&	11.372	&	147.18	&	0.62	\\
17022785$-$2615555\tablenotemark{c}	&	255.616065	&	$-$26.265430	&	11.692	&	10.792	&	144.98	&	0.89	\\
17022817$-$2616426	&	255.617398	&	$-$26.278500	&	11.893	&	11.102	&	159.24	&	0.73	\\
17022822$-$2615181	&	255.617601	&	$-$26.255043	&	12.709	&	11.934	&	149.11	&	2.08	\\
17022862$-$2615368	&	255.619277	&	$-$26.260242	&	12.802	&	11.982	&	140.06	&	0.80	\\
17022878$-$2614320\tablenotemark{c}	&	255.619947	&	$-$26.242231	&	11.304	&	10.393	&	146.63	&	0.51	\\
17022899$-$2614057	&	255.620825	&	$-$26.234924	&	12.846	&	12.130	&	149.05	&	2.14	\\
17022912$-$2617443\tablenotemark{d}	&	255.621349	&	$-$26.295652	&	11.153	&	10.218	&	145.24	&	0.56	\\
17022918$-$2616135	&	255.621616	&	$-$26.270433	&	13.080	&	12.293	&	155.43	&	0.83	\\
17022948$-$2616533	&	255.622852	&	$-$26.281483	&	12.638	&	11.906	&	136.96	&	0.66	\\
17023046$-$2616292	&	255.626919	&	$-$26.274801	&	12.375	&	11.591	&	147.27	&	0.68	\\
17023059$-$2617449	&	255.627478	&	$-$26.295811	&	12.787	&	12.106	&	154.20	&	0.95	\\
17023059$-$2613524	&	255.627493	&	$-$26.231232	&	13.001	&	12.226	&	136.00	&	1.12	\\
17023078$-$2615183\tablenotemark{c}	&	255.628290	&	$-$26.255096	&	11.631	&	10.737	&	158.75	&	1.08	\\
17023087$-$2618515	&	255.628646	&	$-$26.314312	&	11.891	&	11.103	&	152.23	&	0.64	\\
17023090$-$2616159	&	255.628753	&	$-$26.271109	&	12.512	&	11.736	&	136.34	&	0.91	\\
17023104$-$2615040	&	255.629374	&	$-$26.251123	&	12.446	&	11.628	&	124.56	&	2.40	\\
17023155$-$2616336	&	255.631499	&	$-$26.276005	&	12.744	&	11.971	&	147.07	&	0.64	\\
17023158$-$2617259\tablenotemark{c}	&	255.631607	&	$-$26.290541	&	11.412	&	10.550	&	159.34	&	0.44	\\
17023188$-$2613529	&	255.632858	&	$-$26.231380	&	12.679	&	11.902	&	143.87	&	1.09	\\
17023192$-$2614177\tablenotemark{d}	&	255.633037	&	$-$26.238272	&	10.451	&	9.434	&	128.45	&	0.80	\\
17023203$-$2617557	&	255.633462	&	$-$26.298817	&	12.830	&	12.113	&	138.00	&	0.71	\\
17023225$-$2614521	&	255.634399	&	$-$26.247812	&	11.764	&	10.896	&	124.86	&	0.60	\\
17023227$-$2608256	&	255.634478	&	$-$26.140467	&	12.530	&	11.847	&	139.35	&	2.62	\\
17023254$-$2615142	&	255.635623	&	$-$26.253952	&	12.630	&	11.886	&	154.99	&	1.57	\\
17023282$-$2614423	&	255.636763	&	$-$26.245098	&	12.769	&	12.006	&	152.55	&	1.22	\\
17023286$-$2616339	&	255.636945	&	$-$26.276089	&	12.568	&	11.781	&	154.58	&	0.68	\\
17023286$-$2616475\tablenotemark{c}	&	255.636949	&	$-$26.279886	&	11.258	&	10.410	&	133.39	&	0.77	\\
17023289$-$2615535\tablenotemark{c}	&	255.637042	&	$-$26.264864	&	11.103	&	10.181	&	159.02	&	0.87	\\
17023293$-$2616127\tablenotemark{c}	&	255.637211	&	$-$26.270214	&	11.801	&	10.988	&	143.15	&	1.14	\\
17023295$-$2619582	&	255.637305	&	$-$26.332838	&	12.792	&	12.074	&	156.12	&	1.13	\\
17023301$-$2615360\tablenotemark{c}	&	255.637556	&	$-$26.260017	&	11.211	&	10.264	&	141.91	&	1.22	\\
17023337$-$2617312	&	255.639045	&	$-$26.292023	&	12.302	&	11.592	&	157.05	&	0.74	\\
17023338$-$2617104\tablenotemark{d}	&	255.639093	&	$-$26.286234	&	12.075	&	11.262	&	146.05	&	0.53	\\
17023365$-$2613419	&	255.640223	&	$-$26.228317	&	12.101	&	11.344	&	144.79	&	0.91	\\
17023384$-$2616416\tablenotemark{c}	&	255.641002	&	$-$26.278240	&	11.785	&	10.952	&	143.13	&	1.12	\\
17023385$-$2616533	&	255.641050	&	$-$26.281485	&	12.463	&	11.684	&	130.99	&	1.14	\\
17023388$-$2607556	&	255.641177	&	$-$26.132128	&	12.063	&	11.254	&	143.60	&	0.82	\\
17023402$-$2614410	&	255.641780	&	$-$26.244724	&	12.851	&	12.070	&	145.30	&	1.47	\\
17023403$-$2616245	&	255.641831	&	$-$26.273497	&	12.904	&	12.244	&	146.19	&	1.80	\\
17023424$-$2615437\tablenotemark{c}	&	255.642703	&	$-$26.262144	&	10.977	&	10.000	&	154.03	&	0.42	\\
17023443$-$2614277\tablenotemark{e}	&	255.643479	&	$-$26.241035	&	12.187	&	11.339	&	144.51	&	0.93	\\
17023447$-$2616155	&	255.643650	&	$-$26.270983	&	12.214	&	11.324	&	160.44	&	0.79	\\
17023448$-$2614097	&	255.643669	&	$-$26.236055	&	12.233	&	11.611	&	141.06	&	2.38	\\
17023454$-$2616292	&	255.643934	&	$-$26.274790	&	10.760	&	9.771	&	141.81	&	0.39	\\
17023455$-$2614515	&	255.643993	&	$-$26.247656	&	12.321	&	11.563	&	146.70	&	1.75	\\
17023456$-$2612318	&	255.644008	&	$-$26.208836	&	12.647	&	11.928	&	146.27	&	1.37	\\
17023459$-$2614235	&	255.644126	&	$-$26.239876	&	12.539	&	11.724	&	158.56	&	2.09	\\
17023459$-$2615560\tablenotemark{d}	&	255.644129	&	$-$26.265577	&	11.003	&	10.038	&	146.30	&	0.49	\\
17023471$-$2617228	&	255.644647	&	$-$26.289673	&	12.511	&	11.723	&	156.79	&	0.64	\\
17023472$-$2616381	&	255.644670	&	$-$26.277250	&	12.956	&	12.105	&	148.51	&	1.76	\\
17023481$-$2617152\tablenotemark{c}	&	255.645044	&	$-$26.287563	&	11.415	&	10.535	&	148.21	&	1.03	\\
17023502$-$2616017	&	255.645941	&	$-$26.267157	&	12.710	&	12.075	&	128.49	&	2.21	\\
17023506$-$2615148	&	255.646085	&	$-$26.254122	&	12.770	&	11.964	&	131.51	&	1.53	\\
17023509$-$2616406\tablenotemark{c}	&	255.646228	&	$-$26.277952	&	11.098	&	10.182	&	145.66	&	0.51	\\
17023516$-$2619262	&	255.646540	&	$-$26.323950	&	12.414	&	11.644	&	146.81	&	0.63	\\
17023518$-$2613595	&	255.646621	&	$-$26.233206	&	13.091	&	12.287	&	150.73	&	1.52	\\
17023529$-$2613089\tablenotemark{d}	&	255.647075	&	$-$26.219151	&	11.479	&	10.644	&	148.75	&	0.50	\\
17023544$-$2613120	&	255.647679	&	$-$26.220001	&	12.318	&	11.615	&	137.42	&	1.51	\\
17023548$-$2616113	&	255.647873	&	$-$26.269812	&	11.906	&	10.946	&	162.46	&	1.31	\\
17023558$-$2615298	&	255.648291	&	$-$26.258282	&	12.487	&	11.689	&	141.03	&	2.60	\\
17023564$-$2617078	&	255.648536	&	$-$26.285519	&	12.644	&	11.914	&	136.31	&	0.63	\\
17023568$-$2614537	&	255.648673	&	$-$26.248266	&	12.829	&	12.146	&	144.07	&	1.31	\\
17023572$-$2614154	&	255.648862	&	$-$26.237619	&	12.924	&	12.181	&	152.51	&	1.68	\\
17023589$-$2615218	&	255.649556	&	$-$26.256058	&	12.151	&	11.162	&	148.39	&	1.47	\\
17023589$-$2610118	&	255.649574	&	$-$26.169950	&	12.554	&	11.780	&	146.50	&	1.22	\\
17023595$-$2615342\tablenotemark{d}	&	255.649809	&	$-$26.259501	&	10.513	&	9.418	&	134.97	&	1.30	\\
17023595$-$2616260\tablenotemark{e}	&	255.649826	&	$-$26.273914	&	12.495	&	11.723	&	149.15	&	1.08	\\
17023618$-$2616576	&	255.650765	&	$-$26.282686	&	11.889	&	11.035	&	129.80	&	0.53	\\
17023647$-$2614434	&	255.651984	&	$-$26.245413	&	12.466	&	11.744	&	151.46	&	2.43	\\
17023658$-$2617338	&	255.652419	&	$-$26.292744	&	12.363	&	11.538	&	153.78	&	0.67	\\
17023670$-$2613247	&	255.652938	&	$-$26.223528	&	12.750	&	12.009	&	120.29	&	1.80	\\
17023670$-$2615336	&	255.652952	&	$-$26.259346	&	12.982	&	11.971	&	153.79	&	1.88	\\
17023678$-$2615189	&	255.653270	&	$-$26.255266	&	12.652	&	11.822	&	136.01	&	1.92	\\
17023685$-$2616454\tablenotemark{d}	&	255.653554	&	$-$26.279297	&	11.996	&	11.213	&	145.07	&	0.43	\\
17023686$-$2616559	&	255.653599	&	$-$26.282219	&	13.042	&	12.068	&	153.61	&	0.97	\\
17023689$-$2614208	&	255.653720	&	$-$26.239138	&	12.760	&	11.998	&	144.47	&	2.15	\\
17023694$-$2615130	&	255.653936	&	$-$26.253637	&	11.818	&	11.030	&	137.88	&	0.96	\\
17023715$-$2614342	&	255.654797	&	$-$26.242859	&	12.907	&	12.174	&	144.78	&	2.58	\\
17023720$-$2614581\tablenotemark{a}	&	255.655012	&	$-$26.249496	&	12.071	&	11.277	&	149.65	&	1.36	\\
17023723$-$2617063	&	255.655138	&	$-$26.285105	&	10.929	&	10.020	&	154.70	&	0.70	\\
17023744$-$2615306	&	255.656031	&	$-$26.258522	&	11.703	&	10.886	&	159.69	&	0.94	\\
17023765$-$2618162	&	255.656899	&	$-$26.304520	&	12.123	&	11.377	&	153.06	&	0.66	\\
17023781$-$2616375	&	255.657547	&	$-$26.277088	&	10.541	&	9.651	&	141.94	&	0.54	\\
17023783$-$2615095\tablenotemark{d}	&	255.657643	&	$-$26.252665	&	11.869	&	10.960	&	139.24	&	5.51	\\
17023783$-$2614577	&	255.657657	&	$-$26.249386	&	12.682	&	11.833	&	143.52	&	1.60	\\
17023799$-$2615204	&	255.658324	&	$-$26.255690	&	12.690	&	12.013	&	146.26	&	1.53	\\
17023810$-$2618176	&	255.658780	&	$-$26.304892	&	12.839	&	12.180	&	154.70	&	0.75	\\
17023811$-$2617392\tablenotemark{c}	&	255.658832	&	$-$26.294239	&	11.678	&	10.890	&	137.44	&	0.86	\\
17023856$-$2617209\tablenotemark{c}	&	255.660695	&	$-$26.289145	&	10.980	&	10.134	&	143.98	&	1.09	\\
17023868$-$2616516\tablenotemark{c}	&	255.661183	&	$-$26.281012	&	11.323	&	10.400	&	138.09	&	1.11	\\
17023874$-$2612434\tablenotemark{c}	&	255.661456	&	$-$26.212059	&	11.396	&	10.542	&	145.28	&	0.75	\\
17023883$-$2617141	&	255.661802	&	$-$26.287258	&	12.996	&	12.172	&	144.08	&	0.81	\\
17023898$-$2615168	&	255.662422	&	$-$26.254679	&	12.692	&	12.049	&	140.17	&	2.83	\\
17023898$-$2618010	&	255.662443	&	$-$26.300289	&	11.941	&	11.122	&	129.60	&	0.86	\\
17023907$-$2614332	&	255.662799	&	$-$26.242571	&	12.683	&	11.981	&	137.89	&	2.15	\\
17023916$-$2619223	&	255.663204	&	$-$26.322882	&	12.836	&	12.104	&	152.74	&	0.72	\\
17023935$-$2617492	&	255.663974	&	$-$26.297014	&	12.765	&	12.004	&	144.24	&	0.98	\\
17023946$-$2615017\tablenotemark{a}	&	255.664417	&	$-$26.250486	&	11.848	&	10.998	&	137.86	&	0.96	\\
17023949$-$2614427	&	255.664579	&	$-$26.245205	&	12.270	&	11.263	&	143.95	&	1.37	\\
17023955$-$2614223	&	255.664816	&	$-$26.239548	&	12.695	&	11.995	&	127.70	&	1.88	\\
17023956$-$2617202\tablenotemark{d}	&	255.664850	&	$-$26.288948	&	12.018	&	11.083	&	144.06	&	0.69	\\
17023968$-$2618186	&	255.665352	&	$-$26.305193	&	12.859	&	12.153	&	133.95	&	0.87	\\
17023984$-$2617360\tablenotemark{a}	&	255.666020	&	$-$26.293348	&	11.535	&	10.647	&	156.30	&	0.73	\\
17023990$-$2614560	&	255.666270	&	$-$26.248898	&	12.964	&	12.175	&	142.62	&	2.32	\\
17023991$-$2615483	&	255.666307	&	$-$26.263420	&	12.469	&	11.777	&	149.34	&	1.41	\\
17023993$-$2616370\tablenotemark{d}	&	255.666382	&	$-$26.276957	&	10.896	&	9.953	&	163.24	&	0.91	\\
17023993$-$2617269	&	255.666411	&	$-$26.290812	&	12.358	&	11.707	&	157.78	&	0.69	\\
17024014$-$2613327	&	255.667265	&	$-$26.225773	&	10.621	&	9.737	&	148.25	&	0.47	\\
17024016$-$2616096\tablenotemark{c}	&	255.667344	&	$-$26.269346	&	11.416	&	10.451	&	126.81	&	0.53	\\
17024023$-$2613150	&	255.667652	&	$-$26.220848	&	12.638	&	11.922	&	142.33	&	1.25	\\
17024041$-$2617149	&	255.668397	&	$-$26.287489	&	11.241	&	10.052	&	143.85	&	0.92	\\
17024045$-$2616145	&	255.668555	&	$-$26.270721	&	12.433	&	11.690	&	147.88	&	1.04	\\
17024054$-$2616363	&	255.668932	&	$-$26.276772	&	12.664	&	11.781	&	141.11	&	0.65	\\
17024062$-$2615215	&	255.669285	&	$-$26.255985	&	12.979	&	12.128	&	147.54	&	1.07	\\
17024082$-$2617217	&	255.670123	&	$-$26.289385	&	12.674	&	11.916	&	143.00	&	0.73	\\
17024107$-$2614455	&	255.671132	&	$-$26.245989	&	12.253	&	11.436	&	122.53	&	1.37	\\
17024114$-$2616396	&	255.671447	&	$-$26.277679	&	11.466	&	10.521	&	149.24	&	0.44	\\
17024116$-$2613328	&	255.671538	&	$-$26.225796	&	12.744	&	12.049	&	146.74	&	1.69	\\
17024119$-$2614325	&	255.671644	&	$-$26.242380	&	12.450	&	11.687	&	137.55	&	1.63	\\
17024128$-$2616015	&	255.672018	&	$-$26.267092	&	11.963	&	11.068	&	148.19	&	0.47	\\
17024132$-$2613517\tablenotemark{a}	&	255.672190	&	$-$26.231030	&	11.706	&	10.876	&	137.67	&	0.64	\\
17024139$-$2616441	&	255.672491	&	$-$26.278927	&	12.971	&	12.295	&	144.23	&	0.94	\\
17024148$-$2614569	&	255.672851	&	$-$26.249151	&	12.467	&	11.676	&	137.96	&	2.01	\\
17024149$-$2615400	&	255.672905	&	$-$26.261124	&	12.295	&	11.500	&	138.61	&	1.01	\\
17024153$-$2621081	&	255.673077	&	$-$26.352268	&	10.462	&	9.473	&	147.55	&	0.79	\\
17024156$-$2616535	&	255.673172	&	$-$26.281544	&	12.042	&	11.193	&	138.23	&	1.02	\\
17024173$-$2616245	&	255.673916	&	$-$26.273491	&	10.895	&	9.846	&	134.37	&	0.40	\\
17024177$-$2619095	&	255.674057	&	$-$26.319324	&	12.900	&	12.095	&	151.29	&	0.68	\\
17024182$-$2616157	&	255.674276	&	$-$26.271055	&	12.953	&	12.174	&	147.55	&	1.32	\\
17024203$-$2616300	&	255.675134	&	$-$26.275007	&	12.713	&	11.890	&	126.37	&	0.76	\\
17024205$-$2616025	&	255.675249	&	$-$26.267378	&	12.467	&	11.575	&	136.57	&	0.70	\\
17024272$-$2615570	&	255.678003	&	$-$26.265837	&	12.281	&	11.427	&	145.59	&	0.91	\\
17024272$-$2616411	&	255.678020	&	$-$26.278093	&	12.180	&	11.216	&	160.88	&	0.60	\\
17024289$-$2615274\tablenotemark{a}	&	255.678722	&	$-$26.257622	&	11.501	&	10.652	&	138.15	&	0.76	\\
17024298$-$2616421	&	255.679095	&	$-$26.278376	&	13.083	&	12.135	&	143.38	&	0.71	\\
17024325$-$2618436	&	255.680249	&	$-$26.312134	&	12.429	&	11.619	&	128.06	&	0.71	\\
17024326$-$2617504\tablenotemark{c}	&	255.680281	&	$-$26.297361	&	11.864	&	10.982	&	124.88	&	1.15	\\
17024371$-$2620183\tablenotemark{a}	&	255.682141	&	$-$26.338444	&	11.811	&	10.980	&	149.07	&	1.09	\\
17024377$-$2615526\tablenotemark{d}	&	255.682380	&	$-$26.264633	&	11.366	&	10.361	&	146.20	&	0.95	\\
17024403$-$2616575	&	255.683469	&	$-$26.282656	&	12.303	&	11.506	&	139.89	&	0.70	\\
17024412$-$2616495	&	255.683863	&	$-$26.280443	&	11.736	&	10.802	&	139.26	&	0.57	\\
17024427$-$2615464	&	255.684480	&	$-$26.262892	&	13.053	&	12.248	&	133.83	&	1.19	\\
17024453$-$2618589	&	255.685572	&	$-$26.316368	&	12.827	&	11.978	&	155.13	&	0.62	\\
17024453$-$2616377\tablenotemark{c}	&	255.685573	&	$-$26.277155	&	11.288	&	10.307	&	142.93	&	0.37	\\
17024468$-$2614354	&	255.686186	&	$-$26.243177	&	12.206	&	11.433	&	142.67	&	0.80	\\
17024472$-$2615190	&	255.686341	&	$-$26.255291	&	12.247	&	11.286	&	145.33	&	0.82	\\
17024510$-$2617163	&	255.687955	&	$-$26.287874	&	12.652	&	11.828	&	150.74	&	0.84	\\
17024533$-$2616536	&	255.688884	&	$-$26.281574	&	12.883	&	12.097	&	149.04	&	0.72	\\
17024538$-$2613360	&	255.689091	&	$-$26.226677	&	12.174	&	11.344	&	146.43	&	0.75	\\
17024566$-$2615124\tablenotemark{a}	&	255.690259	&	$-$26.253452	&	11.160	&	10.221	&	138.19	&	0.70	\\
17024575$-$2616148	&	255.690665	&	$-$26.270800	&	12.464	&	11.597	&	127.61	&	0.87	\\
17024618$-$2615261\tablenotemark{c}	&	255.692427	&	$-$26.257250	&	11.284	&	10.322	&	161.80	&	0.74	\\
17024625$-$2610100	&	255.692748	&	$-$26.169458	&	11.834	&	11.051	&	140.97	&	1.54	\\
17024627$-$2614484\tablenotemark{d}	&	255.692832	&	$-$26.246792	&	10.832	&	9.900	&	142.82	&	0.72	\\
17024700$-$2603270	&	255.695862	&	$-$26.057510	&	12.596	&	11.792	&	159.72	&	0.67	\\
17024705$-$2616254	&	255.696052	&	$-$26.273733	&	12.515	&	11.622	&	141.87	&	0.87	\\
17024711$-$2617365	&	255.696295	&	$-$26.293499	&	12.983	&	12.135	&	148.29	&	0.72	\\
17024717$-$2615107\tablenotemark{c}	&	255.696559	&	$-$26.252991	&	11.566	&	10.676	&	153.60	&	0.97	\\
17024759$-$2615347	&	255.698309	&	$-$26.259642	&	12.507	&	11.646	&	139.87	&	1.67	\\
17024838$-$2615546	&	255.701584	&	$-$26.265182	&	10.519	&	9.441	&	140.71	&	1.09	\\
17024915$-$2617017	&	255.704820	&	$-$26.283813	&	12.734	&	11.828	&	143.96	&	0.61	\\
17024937$-$2616484	&	255.705737	&	$-$26.280121	&	11.208	&	10.171	&	144.15	&	1.67	\\
17024979$-$2613193	&	255.707474	&	$-$26.222040	&	12.971	&	12.195	&	140.81	&	0.83	\\
17025033$-$2615582\tablenotemark{a}	&	255.709727	&	$-$26.266191	&	11.667	&	10.714	&	143.84	&	0.86	\\
17025055$-$2616417	&	255.710665	&	$-$26.278254	&	12.934	&	12.170	&	155.50	&	1.07	\\
17025121$-$2617230\tablenotemark{c}	&	255.713406	&	$-$26.289745	&	11.079	&	10.104	&	135.16	&	1.47	\\
17025221$-$2614307\tablenotemark{c}	&	255.717545	&	$-$26.241865	&	11.807	&	10.972	&	148.20	&	0.49	\\
17025747$-$2616225	&	255.739472	&	$-$26.272921	&	12.978	&	12.251	&	157.24	&	1.08	\\
17025805$-$2621321	&	255.741895	&	$-$26.358932	&	12.219	&	11.413	&	147.03	&	2.39	\\
17025927$-$2616423	&	255.746968	&	$-$26.278431	&	12.817	&	12.021	&	141.54	&	1.16	\\
17030131$-$2623385	&	255.755462	&	$-$26.394039	&	12.575	&	11.841	&	150.70	&	0.73	\\
17030625$-$2603576	&	255.776051	&	$-$26.066021	&	12.699	&	12.012	&	131.00	&	0.97	\\
17030750$-$2618050	&	255.781290	&	$-$26.301416	&	12.831	&	11.975	&	149.18	&	0.82	\\
17030978$-$2608035	&	255.790766	&	$-$26.134314	&	10.499	&	9.373	&	120.39	&	0.50	\\
17032450$-$2614557	&	255.852104	&	$-$26.248827	&	10.792	&	9.512	&	151.56	&	0.94	\\
\hline
\multicolumn{7}{c}{FLAMES Calcium Triplet Members}       \\
\hline
17022072$-$2613068	&	255.586348	&	$-$26.218561	&	15.870	&	15.356	&	146.49	&	0.85	\\
17022290$-$2615030	&	255.595451	&	$-$26.250839	&	15.485	&	14.906	&	146.86	&	0.88	\\
17022299$-$2616208	&	255.595804	&	$-$26.272467	&	16.025	&	15.444	&	155.37	&	0.79	\\
17022356$-$2620214	&	255.598180	&	$-$26.339283	&	16.025	&	15.888	&	146.34	&	0.82	\\
17022468$-$2614174	&	255.602869	&	$-$26.238173	&	16.051	&	15.258	&	156.49	&	0.63	\\
17022476$-$2613395	&	255.603199	&	$-$26.227661	&	15.048	&	14.450	&	152.88	&	0.93	\\
17022496$-$2613038	&	255.604030	&	$-$26.217739	&	15.250	&	14.627	&	153.10	&	0.88	\\
17022511$-$2613452	&	255.604664	&	$-$26.229237	&	15.571	&	15.288	&	152.28	&	0.88	\\
17022616$-$2614422	&	255.609004	&	$-$26.245073	&	14.875	&	14.212	&	138.40	&	0.91	\\
17022618$-$2618223	&	255.609095	&	$-$26.306217	&	15.344	&	14.591	&	152.83	&	0.87	\\
17022631$-$2615278	&	255.609640	&	$-$26.257738	&	15.649	&	15.115	&	137.70	&	0.77	\\
17022814$-$2616200	&	255.617280	&	$-$26.272230	&	15.058	&	14.242	&	144.32	&	0.81	\\
17022954$-$2618278	&	255.623111	&	$-$26.307735	&	15.176	&	14.468	&	154.66	&	0.87	\\
17023007$-$2615408	&	255.625333	&	$-$26.261353	&	15.527	&	14.884	&	145.73	&	0.91	\\
17023077$-$2616496	&	255.628223	&	$-$26.280451	&	13.563	&	12.845	&	155.97	&	0.88	\\
17023103$-$2612162	&	255.629320	&	$-$26.204500	&	15.595	&	14.889	&	140.82	&	0.71	\\
17023159$-$2612342	&	255.631642	&	$-$26.209511	&	15.534	&	15.099	&	141.42	&	0.76	\\
17023203$-$2619026	&	255.633469	&	$-$26.317402	&	15.525	&	14.846	&	140.81	&	0.88	\\
17023213$-$2619593	&	255.633908	&	$-$26.333143	&	15.224	&	14.581	&	149.16	&	0.88	\\
17023242$-$2613157	&	255.635114	&	$-$26.221052	&	13.595	&	12.842	&	152.39	&	0.90	\\
17023247$-$2617087	&	255.635311	&	$-$26.285761	&	16.011	&	15.224	&	158.55	&	0.88	\\
17023334$-$2615265	&	255.638926	&	$-$26.257368	&	14.806	&	14.123	&	153.41	&	0.90	\\
17023356$-$2614520	&	255.639862	&	$-$26.247795	&	16.021	&	14.835	&	133.89	&	0.88	\\
17023402$-$2621297	&	255.641751	&	$-$26.358276	&	16.008	&	13.633	&	146.46	&	0.88	\\
17023443$-$2614277\tablenotemark{e}	&	255.643479	&	$-$26.241035	&	12.187	&	11.339	&	143.41	&	0.93	\\
17023554$-$2613408	&	255.648085	&	$-$26.228025	&	14.482	&	13.830	&	140.54	&	0.92	\\
17023558$-$2615076	&	255.648269	&	$-$26.252123	&	13.167	&	12.439	&	145.52	&	0.91	\\
17023595$-$2616260\tablenotemark{e}	&	255.649826	&	$-$26.273914	&	12.495	&	11.723	&	147.64	&	0.90	\\
17023596$-$2615284	&	255.649849	&	$-$26.257910	&	13.895	&	13.130	&	137.80	&	0.92	\\
17023597$-$2610360	&	255.649897	&	$-$26.176682	&	15.301	&	14.804	&	149.50	&	0.90	\\
17023617$-$2615033	&	255.650716	&	$-$26.250921	&	14.800	&	14.464	&	135.85	&	0.91	\\
17023617$-$2618590	&	255.650745	&	$-$26.316404	&	13.739	&	13.077	&	145.31	&	0.93	\\
17023689$-$2614407	&	255.653712	&	$-$26.244640	&	13.556	&	12.731	&	140.04	&	0.91	\\
17023720$-$2614581	&	255.655012	&	$-$26.249496	&	12.071	&	11.277	&	137.44	&	0.91	\\
17023722$-$2613508	&	255.655119	&	$-$26.230783	&	14.744	&	14.134	&	151.69	&	0.90	\\
17023741$-$2610082	&	255.655897	&	$-$26.168961	&	15.692	&	14.756	&	145.75	&	0.89	\\
17023772$-$2613141	&	255.657169	&	$-$26.220608	&	15.745	&	14.689	&	135.68	&	0.89	\\
17023814$-$2614538	&	255.658921	&	$-$26.248301	&	14.149	&	13.497	&	149.23	&	0.92	\\
17023840$-$2615171	&	255.660040	&	$-$26.254765	&	13.506	&	13.470	&	159.52	&	0.89	\\
17023854$-$2614384	&	255.660597	&	$-$26.244015	&	14.817	&	14.546	&	139.36	&	0.90	\\
17023860$-$2621071	&	255.660842	&	$-$26.351995	&	15.875	&	14.174	&	149.15	&	0.86	\\
17023885$-$2616121	&	255.661880	&	$-$26.270037	&	12.768	&	11.869	&	153.65	&	0.91	\\
17023887$-$2614410	&	255.661975	&	$-$26.244740	&	14.094	&	13.246	&	135.41	&	0.92	\\
17023921$-$2618458	&	255.663379	&	$-$26.312729	&	14.554	&	13.957	&	141.96	&	0.91	\\
17023960$-$2620224	&	255.665035	&	$-$26.339567	&	13.651	&	12.861	&	142.37	&	0.92	\\
17023962$-$2621147	&	255.665104	&	$-$26.354101	&	15.643	&	14.852	&	149.40	&	0.86	\\
17023963$-$2616118	&	255.665157	&	$-$26.269972	&	10.642	&	9.691	&	136.94	&	0.92	\\
17024038$-$2614182	&	255.668263	&	$-$26.238403	&	15.651	&	15.066	&	137.71	&	0.89	\\
17024079$-$2616001	&	255.669999	&	$-$26.266697	&	14.019	&	13.778	&	141.58	&	0.89	\\
17024167$-$2609335	&	255.673666	&	$-$26.159330	&	15.825	&	14.925	&	146.03	&	0.77	\\
17024173$-$2618413	&	255.673906	&	$-$26.311478	&	15.347	&	14.546	&	147.48	&	0.78	\\
17024175$-$2615474	&	255.673986	&	$-$26.263186	&	13.382	&	12.455	&	144.06	&	0.92	\\
17024214$-$2616091	&	255.675608	&	$-$26.269211	&	15.857	&	15.299	&	144.18	&	0.87	\\
17024215$-$2614395	&	255.675629	&	$-$26.244328	&	14.795	&	14.147	&	135.03	&	0.90	\\
17024240$-$2620190	&	255.676705	&	$-$26.338614	&	15.388	&	14.691	&	150.96	&	0.90	\\
17024297$-$2612310	&	255.679072	&	$-$26.208635	&	15.818	&	15.128	&	140.72	&	0.91	\\
17024312$-$2617355	&	255.679705	&	$-$26.293217	&	13.181	&	12.448	&	150.36	&	0.89	\\
17024374$-$2617194	&	255.682286	&	$-$26.288733	&	13.668	&	12.898	&	142.68	&	0.91	\\
17024376$-$2615017	&	255.682337	&	$-$26.250488	&	13.725	&	12.954	&	131.65	&	0.92	\\
17024407$-$2617519	&	255.683661	&	$-$26.297777	&	15.017	&	14.308	&	161.38	&	0.90	\\
17024428$-$2622577	&	255.684517	&	$-$26.382700	&	15.366	&	14.806	&	161.42	&	0.91	\\
17024447$-$2618301	&	255.685312	&	$-$26.308376	&	15.889	&	14.612	&	151.06	&	0.88	\\
17024463$-$2617156	&	255.685991	&	$-$26.287680	&	13.307	&	12.600	&	136.76	&	0.92	\\
17024487$-$2613188	&	255.686976	&	$-$26.221893	&	15.965	&	16.429	&	141.52	&	0.87	\\
17024531$-$2620552	&	255.688802	&	$-$26.348677	&	15.368	&	14.843	&	146.00	&	0.89	\\
17024578$-$2618372	&	255.690769	&	$-$26.310350	&	14.863	&	14.194	&	155.56	&	0.90	\\
17024678$-$2618022	&	255.694942	&	$-$26.300625	&	15.329	&	14.729	&	142.39	&	0.86	\\
17024840$-$2612384	&	255.701701	&	$-$26.210686	&	15.188	&	14.876	&	140.84	&	0.90	\\
17024946$-$2611248	&	255.706112	&	$-$26.190235	&	15.797	&	14.931	&	138.21	&	0.87	\\
17025002$-$2612160	&	255.708452	&	$-$26.204456	&	15.439	&	14.642	&	158.95	&	0.86	\\
17025097$-$2614525	&	255.712399	&	$-$26.247923	&	15.161	&	14.534	&	134.43	&	0.90	\\
17025154$-$2615150	&	255.714773	&	$-$26.254189	&	13.169	&	12.436	&	143.69	&	0.91	\\
17025188$-$2612311	&	255.716186	&	$-$26.208647	&	15.416	&	13.423	&	135.95	&	0.88	\\
17025267$-$2611494	&	255.719465	&	$-$26.197083	&	15.537	&	14.299	&	143.58	&	0.79	\\
17025309$-$2618115	&	255.721233	&	$-$26.303209	&	15.733	&	14.406	&	157.74	&	0.84	\\
17025317$-$2611538	&	255.721579	&	$-$26.198296	&	14.772	&	14.130	&	150.65	&	0.89	\\
17025354$-$2615160	&	255.723101	&	$-$26.254448	&	14.179	&	13.461	&	149.39	&	0.91	\\
17025499$-$2615305	&	255.729155	&	$-$26.258488	&	15.327	&	14.847	&	148.77	&	0.86	\\
17025542$-$2615413	&	255.730924	&	$-$26.261494	&	15.520	&	14.822	&	140.46	&	0.88	\\
17025743$-$2614418	&	255.739320	&	$-$26.244970	&	14.623	&	13.898	&	140.43	&	0.90	\\
17025758$-$2615408	&	255.739944	&	$-$26.261354	&	15.841	&	15.314	&	148.96	&	0.88	\\
17025809$-$2610399	&	255.742078	&	$-$26.177757	&	15.606	&	15.141	&	141.81	&	0.84	\\
17030155$-$2612100	&	255.756473	&	$-$26.202789	&	15.410	&	14.930	&	146.31	&	0.88	\\
\enddata

\tablenotetext{a}{Observed in Johnson et al. (2015), the Bulge$\_$GC1 setup,
and the M2FS Calcium Triplet setup.}
\tablenotetext{b}{Observed in Johnson et al. (2015) and the Bulge$\_$GC1
setup.}
\tablenotetext{c}{Observed in Johnson et al. (2015) and the M2FS Calcium 
Triplet setup.}
\tablenotetext{d}{Observed in the Bulge$\_$GC1 and M2FS Calcium Triplet setups.}
\tablenotetext{e}{Observed in the M2FS Calcium Triplet and FLAMES Calcium 
Triplet setups.}

\end{deluxetable}

\clearpage

\tablenum{3}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{ccccccc}
\tablecaption{Star Identifiers, Coordinates, Photometry, and Radial Velocities
for Non--Members}
\tablehead{
\colhead{Star Name}	&
\colhead{RA}	&
\colhead{DEC}      &
\colhead{J}      &
\colhead{K$_{\rm S}$}	&
\colhead{RV$_{\rm helio.}$}	&
\colhead{RV Error}	\\
\colhead{(2MASS)}	&
\colhead{(degrees)}	&
\colhead{(degrees)}	&
\colhead{(mag.)}	&
\colhead{(mag.)}        &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{(km s$^{\rm -1}$)}      
}

\startdata
\hline
\multicolumn{7}{c}{Bulge$\_$GC1 Non--Members}       \\
\hline
17020064$-$2611478	&	255.502696	&	$-$26.196625	&	11.317	&	10.483	&	87.50	&	0.15	\\
17020290$-$2612561	&	255.512110	&	$-$26.215591	&	11.410	&	10.543	&	$-$69.71	&	0.17	\\
17020445$-$2612074	&	255.518548	&	$-$26.202074	&	10.501	&	9.434	&	5.64	&	0.32	\\
17020743$-$2611048	&	255.530968	&	$-$26.184685	&	10.423	&	9.362	&	94.73	&	0.32	\\
17021345$-$2620018	&	255.556074	&	$-$26.333847	&	10.539	&	9.579	&	$-$23.62	&	0.27	\\
17021419$-$2615558\tablenotemark{b}	&	255.559142	&	$-$26.265518	&	11.537	&	10.704	&	$-$14.01	&	0.17	\\
17021609$-$2622447	&	255.567065	&	$-$26.379099	&	11.789	&	10.937	&	65.75	&	0.34	\\
17021744$-$2615041	&	255.572691	&	$-$26.251162	&	12.029	&	11.174	&	42.82	&	0.33	\\
17021910$-$2613596\tablenotemark{b}	&	255.579605	&	$-$26.233248	&	11.578	&	10.583	&	32.19	&	0.32	\\
17022405$-$2618468	&	255.600248	&	$-$26.313002	&	10.781	&	9.739	&	$-$46.85	&	0.30	\\
17022837$-$2610311	&	255.618242	&	$-$26.175316	&	11.201	&	10.292	&	$-$13.20	&	0.32	\\
17022867$-$2614181	&	255.619487	&	$-$26.238373	&	10.385	&	9.366	&	$-$72.51	&	0.37	\\
17023569$-$2619481	&	255.648723	&	$-$26.330044	&	12.007	&	11.135	&	$-$31.91	&	0.35	\\
17023789$-$2622055	&	255.657903	&	$-$26.368217	&	11.470	&	10.607	&	$-$1.85	&	0.24	\\
17024156$-$2615163	&	255.673194	&	$-$26.254555	&	11.264	&	10.396	&	$-$350.39	&	2.50	\\
17024504$-$2616296	&	255.687667	&	$-$26.274908	&	12.201	&	11.252	&	$-$95.63	&	0.32	\\
17024513$-$2616398	&	255.688082	&	$-$26.277737	&	11.799	&	10.712	&	58.41	&	0.22	\\
17024982$-$2619059\tablenotemark{b}	&	255.707590	&	$-$26.318331	&	11.968	&	11.143	&	$-$269.25	&	0.36	\\
17025515$-$2609375	&	255.729812	&	$-$26.160427	&	11.345	&	10.381	&	$-$126.64	&	0.52	\\
17025612$-$2618314	&	255.733852	&	$-$26.308731	&	11.985	&	11.107	&	$-$63.26	&	0.31	\\
17030450$-$2608134\tablenotemark{b}	&	255.768783	&	$-$26.137081	&	11.439	&	10.437	&	$-$49.82	&	0.35	\\
17030477$-$2614344	&	255.769879	&	$-$26.242903	&	11.710	&	10.869	&	14.96	&	0.30	\\
17031683$-$2612369\tablenotemark{b}	&	255.820146	&	$-$26.210257	&	10.780	&	9.858	&	$-$34.19	&	0.24	\\
\hline
\multicolumn{7}{c}{M2FS Calcium Triplet Non--Members}       \\
\hline
17013652$-$2618395	&	255.402171	&	$-$26.310978	&	12.885	&	12.247	&	108.63	&	1.22	\\
17013730$-$2613359	&	255.405433	&	$-$26.226645	&	13.010	&	12.093	&	$-$6.93	&	4.60	\\
17013855$-$2613172	&	255.410632	&	$-$26.221472	&	12.870	&	12.109	&	9.89	&	0.58	\\
17013952$-$2614437	&	255.414707	&	$-$26.245478	&	12.759	&	11.811	&	$-$34.86	&	0.98	\\
17014187$-$2617290	&	255.424486	&	$-$26.291410	&	12.459	&	11.732	&	$-$6.89	&	4.03	\\
17014300$-$2612260	&	255.429195	&	$-$26.207241	&	12.768	&	11.912	&	$-$68.54	&	1.02	\\
17014965$-$2617485	&	255.456888	&	$-$26.296808	&	12.813	&	11.996	&	$-$86.99	&	1.51	\\
17014979$-$2611424	&	255.457486	&	$-$26.195114	&	12.909	&	12.227	&	$-$6.65	&	0.81	\\
17015018$-$2609309	&	255.459100	&	$-$26.158587	&	12.718	&	11.928	&	45.24	&	0.70	\\
17015208$-$2619575	&	255.467033	&	$-$26.332655	&	12.306	&	11.486	&	$-$75.52	&	0.65	\\
17015215$-$2615562	&	255.467305	&	$-$26.265638	&	12.492	&	11.786	&	16.14	&	0.53	\\
17015362$-$2609369	&	255.473438	&	$-$26.160254	&	12.296	&	11.517	&	$-$49.59	&	1.12	\\
17015540$-$2621021	&	255.480851	&	$-$26.350611	&	12.695	&	11.925	&	8.66	&	0.81	\\
17015746$-$2618320	&	255.489428	&	$-$26.308905	&	12.315	&	11.569	&	$-$4.49	&	1.29	\\
17015754$-$2614546	&	255.489756	&	$-$26.248505	&	13.067	&	12.199	&	$-$61.25	&	0.55	\\
17015766$-$2619282	&	255.490290	&	$-$26.324526	&	12.791	&	11.992	&	$-$58.67	&	0.50	\\
17015773$-$2605496	&	255.490561	&	$-$26.097132	&	13.017	&	12.244	&	$-$95.25	&	0.83	\\
17015817$-$2621384	&	255.492410	&	$-$26.360689	&	12.186	&	11.273	&	$-$2.89	&	0.77	\\
17015841$-$2621098	&	255.493415	&	$-$26.352749	&	11.275	&	10.313	&	$-$42.63	&	0.66	\\
17015889$-$2612417	&	255.495406	&	$-$26.211584	&	12.608	&	11.721	&	$-$204.92	&	0.96	\\
17015908$-$2614127	&	255.496195	&	$-$26.236883	&	12.611	&	11.753	&	$-$95.49	&	0.76	\\
17015919$-$2620163	&	255.496637	&	$-$26.337864	&	12.686	&	11.616	&	$-$14.16	&	0.93	\\
17015930$-$2607126	&	255.497112	&	$-$26.120186	&	12.992	&	12.251	&	45.51	&	1.37	\\
17015931$-$2615035	&	255.497146	&	$-$26.250982	&	12.837	&	12.228	&	$-$32.02	&	0.83	\\
17015958$-$2614333	&	255.498286	&	$-$26.242611	&	12.925	&	12.017	&	$-$27.62	&	0.81	\\
17020056$-$2611385	&	255.502369	&	$-$26.194033	&	12.693	&	11.936	&	72.27	&	0.43	\\
17020129$-$2619527	&	255.505401	&	$-$26.331322	&	13.100	&	12.153	&	$-$14.71	&	1.29	\\
17020136$-$2621305	&	255.505669	&	$-$26.358488	&	12.326	&	11.371	&	$-$50.59	&	1.34	\\
17020268$-$2617231	&	255.511169	&	$-$26.289755	&	12.730	&	12.009	&	$-$14.05	&	0.51	\\
17020276$-$2606370	&	255.511503	&	$-$26.110302	&	12.778	&	12.046	&	$-$26.51	&	0.51	\\
17020305$-$2610441	&	255.512738	&	$-$26.178917	&	12.671	&	12.037	&	30.05	&	0.90	\\
17020362$-$2617342	&	255.515109	&	$-$26.292837	&	11.376	&	10.237	&	$-$31.39	&	1.10	\\
17020407$-$2617305	&	255.516997	&	$-$26.291815	&	12.832	&	12.030	&	$-$29.61	&	0.59	\\
17020455$-$2604478	&	255.518997	&	$-$26.079967	&	13.052	&	12.165	&	$-$8.24	&	1.45	\\
17020456$-$2622043	&	255.519040	&	$-$26.367870	&	12.822	&	11.897	&	$-$87.88	&	0.68	\\
17020512$-$2616268	&	255.521354	&	$-$26.274118	&	13.163	&	12.239	&	$-$145.09	&	1.04	\\
17020526$-$2605154	&	255.521942	&	$-$26.087616	&	12.651	&	12.001	&	10.97	&	0.79	\\
17020586$-$2622092	&	255.524422	&	$-$26.369232	&	12.596	&	11.626	&	$-$21.71	&	1.54	\\
17020609$-$2624304	&	255.525409	&	$-$26.408461	&	10.900	&	9.742	&	$-$11.13	&	1.25	\\
17020658$-$2605038	&	255.527454	&	$-$26.084400	&	12.539	&	11.550	&	$-$104.18	&	1.00	\\
17020697$-$2619431	&	255.529045	&	$-$26.328640	&	11.120	&	10.349	&	$-$7.99	&	1.00	\\
17020698$-$2611159	&	255.529119	&	$-$26.187756	&	12.389	&	11.674	&	6.09	&	0.54	\\
17020837$-$2619299	&	255.534912	&	$-$26.324986	&	12.852	&	11.900	&	$-$4.45	&	0.88	\\
17020852$-$2620089	&	255.535528	&	$-$26.335827	&	12.262	&	11.396	&	86.92	&	0.91	\\
17020957$-$2606273	&	255.539876	&	$-$26.107592	&	12.956	&	12.275	&	5.03	&	1.23	\\
17020959$-$2620485	&	255.539959	&	$-$26.346823	&	12.847	&	12.072	&	$-$69.55	&	0.52	\\
17020966$-$2613521	&	255.540253	&	$-$26.231140	&	10.857	&	9.777	&	97.45	&	0.63	\\
17021052$-$2617336	&	255.543867	&	$-$26.292688	&	12.983	&	12.099	&	12.73	&	0.82	\\
17021079$-$2622114	&	255.544992	&	$-$26.369852	&	11.136	&	10.494	&	72.85	&	0.49	\\
17021131$-$2619436	&	255.547157	&	$-$26.328779	&	11.584	&	10.830	&	32.98	&	0.46	\\
17021132$-$2605506	&	255.547192	&	$-$26.097403	&	12.827	&	12.011	&	$-$27.63	&	3.39	\\
17021327$-$2621119	&	255.555309	&	$-$26.353321	&	12.258	&	11.109	&	8.77	&	0.90	\\
17021345$-$2620018	&	255.556074	&	$-$26.333847	&	10.539	&	9.579	&	$-$20.84	&	0.74	\\
17021419$-$2615558\tablenotemark{b}	&	255.559142	&	$-$26.265518	&	11.537	&	10.704	&	$-$11.69	&	0.46	\\
17021517$-$2610346	&	255.563239	&	$-$26.176285	&	12.733	&	12.029	&	$-$97.61	&	1.05	\\
17021600$-$2613597	&	255.566692	&	$-$26.233265	&	12.173	&	11.244	&	$-$83.78	&	0.75	\\
17021602$-$2623583	&	255.566773	&	$-$26.399551	&	11.212	&	9.983	&	$-$73.21	&	0.89	\\
17021609$-$2622447	&	255.567065	&	$-$26.379099	&	11.789	&	10.937	&	66.80	&	0.71	\\
17021649$-$2621520	&	255.568724	&	$-$26.364464	&	11.092	&	9.846	&	$-$1.74	&	0.89	\\
17021744$-$2615041	&	255.572691	&	$-$26.251162	&	12.029	&	11.174	&	45.74	&	1.12	\\
17021824$-$2619079	&	255.576033	&	$-$26.318880	&	12.764	&	11.817	&	$-$50.32	&	0.75	\\
17021846$-$2614030	&	255.576955	&	$-$26.234179	&	12.950	&	12.267	&	$-$3.51	&	1.72	\\
17021875$-$2605322	&	255.578130	&	$-$26.092300	&	13.063	&	12.129	&	$-$80.06	&	0.81	\\
17021885$-$2617590	&	255.578563	&	$-$26.299736	&	12.478	&	11.511	&	$-$3.93	&	0.89	\\
17021910$-$2613596\tablenotemark{b}	&	255.579605	&	$-$26.233248	&	11.578	&	10.583	&	35.08	&	1.01	\\
17021916$-$2609506	&	255.579866	&	$-$26.164061	&	12.895	&	12.226	&	$-$97.07	&	0.72	\\
17021968$-$2623277	&	255.582013	&	$-$26.391047	&	12.800	&	12.053	&	$-$81.01	&	0.51	\\
17021969$-$2612236	&	255.582069	&	$-$26.206577	&	12.636	&	11.896	&	15.09	&	1.83	\\
17021994$-$2624060	&	255.583120	&	$-$26.401686	&	13.026	&	12.186	&	$-$53.89	&	0.87	\\
17021999$-$2618269	&	255.583321	&	$-$26.307493	&	11.848	&	10.774	&	$-$5.17	&	0.73	\\
17022071$-$2619035	&	255.586296	&	$-$26.317656	&	12.390	&	11.532	&	66.42	&	0.48	\\
17022072$-$2614114	&	255.586335	&	$-$26.236513	&	12.716	&	11.986	&	$-$68.51	&	2.47	\\
17022083$-$2618476	&	255.586809	&	$-$26.313236	&	11.455	&	10.390	&	14.84	&	0.51	\\
17022184$-$2622044	&	255.591034	&	$-$26.367895	&	11.935	&	11.063	&	$-$13.84	&	0.97	\\
17022204$-$2624592	&	255.591839	&	$-$26.416471	&	11.224	&	10.452	&	$-$94.66	&	0.68	\\
17022206$-$2623293	&	255.591917	&	$-$26.391481	&	12.942	&	12.166	&	$-$55.32	&	0.85	\\
17022210$-$2616306	&	255.592119	&	$-$26.275183	&	10.615	&	9.435	&	235.16	&	0.80	\\
17022279$-$2604575	&	255.594979	&	$-$26.082642	&	12.830	&	11.757	&	$-$0.09	&	0.90	\\
17022292$-$2617266	&	255.595526	&	$-$26.290726	&	11.334	&	10.661	&	$-$46.91	&	0.49	\\
17022328$-$2619041	&	255.597012	&	$-$26.317833	&	10.949	&	9.791	&	$-$17.19	&	1.11	\\
17022363$-$2607459	&	255.598494	&	$-$26.129427	&	12.847	&	11.912	&	$-$102.94	&	1.08	\\
17022366$-$2622497	&	255.598619	&	$-$26.380484	&	10.656	&	9.486	&	$-$116.12	&	0.87	\\
17022405$-$2618468	&	255.600248	&	$-$26.313002	&	10.781	&	9.739	&	$-$45.24	&	0.76	\\
17022456$-$2611594	&	255.602362	&	$-$26.199854	&	11.898	&	11.028	&	$-$32.73	&	0.45	\\
17022468$-$2616537	&	255.602865	&	$-$26.281597	&	12.456	&	11.574	&	$-$94.71	&	1.33	\\
17022494$-$2603286	&	255.603958	&	$-$26.057947	&	12.652	&	11.994	&	66.18	&	0.60	\\
17022495$-$2619494	&	255.603960	&	$-$26.330412	&	12.209	&	11.177	&	$-$199.86	&	0.67	\\
17022505$-$2608582	&	255.604385	&	$-$26.149506	&	11.664	&	10.925	&	$-$70.49	&	0.49	\\
17022515$-$2624049	&	255.604803	&	$-$26.401386	&	12.384	&	11.300	&	$-$130.29	&	0.71	\\
17022522$-$2613216	&	255.605085	&	$-$26.222673	&	13.058	&	12.257	&	$-$46.30	&	1.22	\\
17022545$-$2623429	&	255.606068	&	$-$26.395277	&	12.883	&	12.041	&	$-$7.77	&	1.44	\\
17022634$-$2623207	&	255.609767	&	$-$26.389091	&	12.717	&	11.981	&	$-$38.14	&	0.75	\\
17022687$-$2611402	&	255.611960	&	$-$26.194515	&	11.294	&	10.185	&	$-$66.31	&	1.29	\\
17022712$-$2622487	&	255.613009	&	$-$26.380215	&	12.347	&	11.517	&	$-$22.38	&	0.77	\\
17022750$-$2609165	&	255.614590	&	$-$26.154585	&	13.097	&	12.285	&	9.75	&	0.76	\\
17022787$-$2613578	&	255.616158	&	$-$26.232725	&	12.853	&	12.034	&	30.99	&	1.02	\\
17022821$-$2616085	&	255.617551	&	$-$26.269032	&	12.377	&	11.654	&	32.86	&	2.23	\\
17022836$-$2618343	&	255.618179	&	$-$26.309546	&	12.902	&	12.105	&	$-$78.54	&	1.16	\\
17022837$-$2610311	&	255.618242	&	$-$26.175316	&	11.201	&	10.292	&	$-$12.89	&	1.06	\\
17022867$-$2614181	&	255.619487	&	$-$26.238373	&	10.385	&	9.366	&	$-$70.80	&	1.31	\\
17022890$-$2619232	&	255.620431	&	$-$26.323114	&	12.859	&	11.790	&	39.47	&	2.01	\\
17022899$-$2614256	&	255.620817	&	$-$26.240450	&	12.505	&	11.503	&	$-$68.50	&	2.21	\\
17022938$-$2611058	&	255.622429	&	$-$26.184969	&	11.376	&	10.154	&	$-$43.30	&	0.95	\\
17022978$-$2618150	&	255.624116	&	$-$26.304169	&	12.921	&	12.148	&	$-$31.04	&	1.66	\\
17022983$-$2622598	&	255.624309	&	$-$26.383284	&	12.834	&	12.028	&	$-$70.47	&	0.75	\\
17023022$-$2622470	&	255.625929	&	$-$26.379732	&	11.934	&	10.891	&	2.45	&	0.98	\\
17023036$-$2606215	&	255.626503	&	$-$26.105999	&	12.627	&	11.663	&	82.28	&	0.84	\\
17023044$-$2625006	&	255.626847	&	$-$26.416834	&	12.954	&	12.163	&	$-$133.23	&	1.33	\\
17023124$-$2623137	&	255.630205	&	$-$26.387148	&	11.509	&	10.694	&	27.72	&	0.44	\\
17023173$-$2624003	&	255.632218	&	$-$26.400097	&	12.717	&	12.017	&	$-$95.27	&	0.79	\\
17023201$-$2620376	&	255.633388	&	$-$26.343784	&	12.454	&	11.450	&	$-$6.85	&	2.86	\\
17023211$-$2609485	&	255.633833	&	$-$26.163494	&	12.501	&	11.708	&	$-$15.93	&	0.65	\\
17023228$-$2612259	&	255.634522	&	$-$26.207199	&	12.844	&	12.036	&	$-$47.48	&	1.83	\\
17023290$-$2607300	&	255.637118	&	$-$26.125006	&	12.056	&	11.055	&	$-$54.20	&	0.61	\\
17023325$-$2611064	&	255.638547	&	$-$26.185118	&	12.622	&	11.880	&	$-$14.08	&	0.96	\\
17023445$-$2620201	&	255.643557	&	$-$26.338942	&	12.949	&	12.154	&	23.35	&	0.64	\\
17023513$-$2619400	&	255.646393	&	$-$26.327795	&	11.613	&	10.501	&	$-$54.09	&	0.80	\\
17023531$-$2624565	&	255.647135	&	$-$26.415707	&	11.205	&	10.387	&	11.11	&	1.29	\\
17023577$-$2620287	&	255.649066	&	$-$26.341309	&	12.142	&	11.041	&	33.77	&	1.61	\\
17023584$-$2607212	&	255.649345	&	$-$26.122574	&	12.670	&	12.003	&	$-$154.63	&	1.24	\\
17023604$-$2606145	&	255.650205	&	$-$26.104042	&	12.910	&	12.239	&	16.16	&	1.09	\\
17023638$-$2623347	&	255.651586	&	$-$26.392984	&	13.102	&	12.264	&	$-$91.62	&	1.14	\\
17023650$-$2623030	&	255.652088	&	$-$26.384178	&	11.872	&	11.120	&	$-$28.94	&	0.67	\\
17023703$-$2624193	&	255.654302	&	$-$26.405367	&	12.387	&	11.412	&	$-$101.48	&	1.63	\\
17023737$-$2613438	&	255.655720	&	$-$26.228849	&	11.873	&	10.830	&	$-$86.25	&	1.12	\\
17023740$-$2619093	&	255.655860	&	$-$26.319275	&	11.484	&	10.442	&	$-$93.84	&	1.34	\\
17023789$-$2622055	&	255.657903	&	$-$26.368217	&	11.470	&	10.607	&	$-$0.72	&	0.51	\\
17023833$-$2606469	&	255.659729	&	$-$26.113028	&	11.603	&	10.901	&	$-$50.97	&	1.35	\\
17023873$-$2623198	&	255.661376	&	$-$26.388840	&	12.790	&	11.857	&	$-$80.02	&	1.12	\\
17023908$-$2624586	&	255.662871	&	$-$26.416281	&	12.096	&	11.141	&	$-$128.77	&	1.62	\\
17023921$-$2615290	&	255.663406	&	$-$26.258059	&	12.055	&	10.904	&	264.83	&	5.69	\\
17023927$-$2618528	&	255.663661	&	$-$26.314688	&	12.174	&	11.387	&	11.33	&	0.37	\\
17023990$-$2619303	&	255.666259	&	$-$26.325098	&	12.056	&	11.431	&	18.88	&	0.75	\\
17024093$-$2620182\tablenotemark{a}	&	255.670556	&	$-$26.338413	&	11.462	&	10.622	&	15.28	&	0.49	\\
17024116$-$2609043	&	255.671507	&	$-$26.151220	&	12.266	&	11.484	&	97.84	&	0.62	\\
17024124$-$2621573	&	255.671854	&	$-$26.365934	&	11.235	&	10.487	&	$-$5.73	&	1.16	\\
17024127$-$2612055	&	255.671965	&	$-$26.201530	&	12.989	&	12.236	&	$-$84.90	&	1.55	\\
17024147$-$2610291	&	255.672826	&	$-$26.174774	&	10.825	&	9.633	&	$-$36.60	&	0.99	\\
17024186$-$2621035	&	255.674432	&	$-$26.350985	&	12.944	&	12.118	&	27.92	&	0.90	\\
17024292$-$2609354	&	255.678856	&	$-$26.159859	&	11.682	&	10.715	&	103.94	&	0.59	\\
17024301$-$2609406	&	255.679212	&	$-$26.161278	&	12.390	&	11.619	&	65.15	&	0.66	\\
17024310$-$2620395	&	255.679596	&	$-$26.344311	&	11.602	&	10.551	&	$-$60.25	&	0.88	\\
17024365$-$2617526	&	255.681895	&	$-$26.297951	&	12.587	&	11.773	&	30.39	&	2.46	\\
17024379$-$2615132	&	255.682460	&	$-$26.253677	&	12.856	&	12.135	&	21.02	&	1.39	\\
17024379$-$2619228	&	255.682476	&	$-$26.323013	&	12.527	&	11.583	&	$-$82.54	&	0.77	\\
17024398$-$2616362	&	255.683265	&	$-$26.276747	&	13.296	&	12.278	&	$-$91.96	&	0.75	\\
17024420$-$2616245	&	255.684176	&	$-$26.273491	&	11.890	&	10.902	&	$-$23.37	&	0.75	\\
17024438$-$2616092	&	255.684938	&	$-$26.269241	&	13.144	&	12.131	&	$-$39.70	&	1.44	\\
17024479$-$2622488	&	255.686657	&	$-$26.380230	&	11.581	&	10.711	&	29.48	&	0.89	\\
17024490$-$2607205	&	255.687109	&	$-$26.122387	&	10.837	&	9.674	&	62.34	&	0.85	\\
17024517$-$2612553	&	255.688242	&	$-$26.215376	&	12.746	&	11.894	&	64.66	&	1.18	\\
17024659$-$2611379	&	255.694161	&	$-$26.193884	&	12.433	&	11.652	&	$-$27.94	&	0.78	\\
17024660$-$2621518	&	255.694193	&	$-$26.364416	&	12.934	&	12.108	&	$-$35.48	&	0.53	\\
17024690$-$2616504	&	255.695427	&	$-$26.280687	&	11.877	&	10.804	&	$-$41.85	&	1.43	\\
17024726$-$2614385	&	255.696917	&	$-$26.244053	&	10.950	&	10.155	&	$-$73.74	&	1.28	\\
17024730$-$2607529	&	255.697109	&	$-$26.131374	&	12.455	&	11.649	&	40.16	&	0.60	\\
17024782$-$2624547	&	255.699283	&	$-$26.415216	&	11.481	&	10.777	&	$-$28.78	&	1.36	\\
17024807$-$2618487	&	255.700313	&	$-$26.313530	&	12.950	&	12.193	&	$-$191.92	&	0.88	\\
17024808$-$2622338	&	255.700345	&	$-$26.376081	&	12.616	&	11.609	&	$-$44.31	&	0.61	\\
17024823$-$2616408	&	255.700963	&	$-$26.278009	&	12.230	&	11.269	&	$-$31.14	&	0.80	\\
17024861$-$2613367	&	255.702576	&	$-$26.226871	&	12.841	&	11.949	&	$-$141.96	&	1.40	\\
17024877$-$2619048	&	255.703245	&	$-$26.318003	&	10.818	&	9.985	&	11.36	&	1.40	\\
17024914$-$2623247	&	255.704768	&	$-$26.390219	&	12.839	&	12.032	&	$-$23.29	&	0.73	\\
17024921$-$2609252	&	255.705064	&	$-$26.157009	&	12.249	&	11.468	&	31.29	&	0.76	\\
17024973$-$2605559	&	255.707238	&	$-$26.098867	&	12.834	&	11.791	&	$-$7.81	&	0.92	\\
17024982$-$2619059\tablenotemark{b}	&	255.707590	&	$-$26.318331	&	11.968	&	11.143	&	$-$268.49	&	2.70	\\
17025011$-$2622529	&	255.708819	&	$-$26.381388	&	11.038	&	9.856	&	53.96	&	1.14	\\
17025025$-$2609053	&	255.709377	&	$-$26.151495	&	11.554	&	10.791	&	$-$66.10	&	0.90	\\
17025026$-$2624348	&	255.709451	&	$-$26.409687	&	12.001	&	11.121	&	$-$24.00	&	0.39	\\
17025043$-$2623171	&	255.710139	&	$-$26.388084	&	12.173	&	11.075	&	$-$49.31	&	0.89	\\
17025045$-$2615126	&	255.710214	&	$-$26.253510	&	12.383	&	11.378	&	77.39	&	0.69	\\
17025053$-$2607131	&	255.710583	&	$-$26.120331	&	11.986	&	11.070	&	$-$110.01	&	2.69	\\
17025073$-$2606375	&	255.711382	&	$-$26.110435	&	12.156	&	11.288	&	95.84	&	3.84	\\
17025193$-$2620222	&	255.716390	&	$-$26.339504	&	11.918	&	11.003	&	110.46	&	1.65	\\
17025205$-$2607442	&	255.716909	&	$-$26.128958	&	10.662	&	9.545	&	171.08	&	0.67	\\
17025255$-$2607190	&	255.718983	&	$-$26.121958	&	11.925	&	10.967	&	109.29	&	2.51	\\
17025305$-$2618502	&	255.721050	&	$-$26.313953	&	12.393	&	11.768	&	$-$85.82	&	1.32	\\
17025404$-$2615320	&	255.725172	&	$-$26.258911	&	12.210	&	11.438	&	$-$128.44	&	0.84	\\
17025421$-$2614037	&	255.725882	&	$-$26.234381	&	12.190	&	11.223	&	$-$41.44	&	0.48	\\
17025432$-$2617222	&	255.726334	&	$-$26.289503	&	12.388	&	11.668	&	$-$20.66	&	1.27	\\
17025442$-$2605596	&	255.726784	&	$-$26.099892	&	12.168	&	11.515	&	$-$57.58	&	0.76	\\
17025470$-$2615530	&	255.727921	&	$-$26.264748	&	10.937	&	9.689	&	$-$74.87	&	1.16	\\
17025475$-$2614596	&	255.728129	&	$-$26.249916	&	12.564	&	11.573	&	$-$110.54	&	1.24	\\
17025494$-$2603342	&	255.728919	&	$-$26.059505	&	12.897	&	12.206	&	44.40	&	0.45	\\
17025515$-$2609375	&	255.729812	&	$-$26.160427	&	11.345	&	10.381	&	$-$123.54	&	0.89	\\
17025527$-$2622062	&	255.730295	&	$-$26.368414	&	12.233	&	11.442	&	$-$11.48	&	1.21	\\
17025612$-$2618314	&	255.733852	&	$-$26.308731	&	11.985	&	11.107	&	$-$61.28	&	1.77	\\
17025709$-$2602472	&	255.737877	&	$-$26.046457	&	12.633	&	11.681	&	176.36	&	0.60	\\
17025714$-$2607428	&	255.738089	&	$-$26.128572	&	12.028	&	11.261	&	1.83	&	0.66	\\
17025718$-$2620097	&	255.738289	&	$-$26.336037	&	11.541	&	10.458	&	$-$174.02	&	1.82	\\
17025724$-$2612059	&	255.738514	&	$-$26.201645	&	12.829	&	12.063	&	$-$246.37	&	0.92	\\
17025794$-$2611368	&	255.741454	&	$-$26.193567	&	12.945	&	12.176	&	$-$88.06	&	0.92	\\
17025845$-$2609551	&	255.743577	&	$-$26.165319	&	12.105	&	11.144	&	$-$64.97	&	1.06	\\
17025883$-$2615300	&	255.745139	&	$-$26.258350	&	11.801	&	10.724	&	57.33	&	0.71	\\
17025900$-$2607023	&	255.745861	&	$-$26.117306	&	12.696	&	11.870	&	48.12	&	0.93	\\
17025948$-$2619574	&	255.747864	&	$-$26.332613	&	12.232	&	11.407	&	$-$79.13	&	1.46	\\
17025993$-$2615117	&	255.749714	&	$-$26.253269	&	12.799	&	11.761	&	$-$118.76	&	0.68	\\
17025997$-$2620459	&	255.749892	&	$-$26.346085	&	13.104	&	12.227	&	36.61	&	0.40	\\
17030006$-$2623164	&	255.750271	&	$-$26.387901	&	11.381	&	10.300	&	$-$59.16	&	1.18	\\
17030017$-$2605341	&	255.750732	&	$-$26.092808	&	13.011	&	12.103	&	$-$10.42	&	1.50	\\
17030038$-$2616204	&	255.751611	&	$-$26.272343	&	11.737	&	10.926	&	$-$27.75	&	0.95	\\
17030223$-$2620422	&	255.759329	&	$-$26.345066	&	11.907	&	10.864	&	50.91	&	1.69	\\
17030265$-$2610352	&	255.761047	&	$-$26.176472	&	12.243	&	11.333	&	43.99	&	0.45	\\
17030274$-$2617429	&	255.761424	&	$-$26.295254	&	13.057	&	12.226	&	$-$64.03	&	0.53	\\
17030371$-$2616055	&	255.765467	&	$-$26.268213	&	12.600	&	11.689	&	101.06	&	0.52	\\
17030436$-$2615041	&	255.768186	&	$-$26.251150	&	12.122	&	11.045	&	$-$55.12	&	1.27	\\
17030450$-$2608134\tablenotemark{b}	&	255.768783	&	$-$26.137081	&	11.439	&	10.437	&	$-$48.65	&	0.50	\\
17030464$-$2611399	&	255.769361	&	$-$26.194427	&	12.453	&	11.447	&	98.56	&	0.75	\\
17030468$-$2608243	&	255.769500	&	$-$26.140093	&	12.734	&	11.668	&	$-$14.24	&	1.40	\\
17030477$-$2614344	&	255.769879	&	$-$26.242903	&	11.710	&	10.869	&	17.28	&	0.52	\\
17030493$-$2608569	&	255.770574	&	$-$26.149166	&	10.680	&	9.561	&	$-$64.05	&	0.88	\\
17030501$-$2622158	&	255.770912	&	$-$26.371077	&	12.731	&	12.031	&	$-$70.14	&	1.03	\\
17030533$-$2621109	&	255.772216	&	$-$26.353045	&	12.175	&	11.299	&	65.37	&	1.26	\\
17030539$-$2623082	&	255.772496	&	$-$26.385632	&	12.273	&	11.262	&	$-$18.19	&	1.52	\\
17030565$-$2616142	&	255.773564	&	$-$26.270626	&	12.173	&	11.119	&	$-$28.25	&	0.68	\\
17030574$-$2610109	&	255.773923	&	$-$26.169710	&	12.733	&	11.863	&	$-$57.04	&	0.99	\\
17030587$-$2613230	&	255.774474	&	$-$26.223063	&	10.645	&	9.946	&	$-$30.11	&	1.02	\\
17030592$-$2609274	&	255.774678	&	$-$26.157621	&	11.480	&	10.623	&	$-$86.00	&	1.38	\\
17030598$-$2609498	&	255.774943	&	$-$26.163860	&	12.297	&	11.325	&	$-$4.02	&	0.67	\\
17030637$-$2621402	&	255.776557	&	$-$26.361185	&	11.069	&	9.975	&	$-$37.53	&	2.17	\\
17030646$-$2619093	&	255.776957	&	$-$26.319256	&	12.569	&	11.882	&	$-$93.73	&	0.71	\\
17030658$-$2606510	&	255.777429	&	$-$26.114172	&	13.135	&	12.269	&	$-$173.48	&	0.80	\\
17030676$-$2609589	&	255.778180	&	$-$26.166376	&	12.741	&	11.795	&	$-$127.76	&	0.87	\\
17030676$-$2619318	&	255.778180	&	$-$26.325523	&	13.093	&	12.014	&	$-$56.14	&	0.88	\\
17030689$-$2622408	&	255.778711	&	$-$26.378019	&	11.651	&	10.628	&	38.92	&	1.07	\\
17030750$-$2617549	&	255.781287	&	$-$26.298599	&	11.826	&	10.951	&	$-$46.78	&	1.97	\\
17030813$-$2619165	&	255.783877	&	$-$26.321274	&	12.877	&	12.191	&	$-$18.86	&	1.27	\\
17030820$-$2606386	&	255.784168	&	$-$26.110743	&	11.932	&	11.102	&	$-$77.17	&	1.83	\\
17030866$-$2610254	&	255.786111	&	$-$26.173748	&	12.636	&	11.822	&	45.23	&	0.72	\\
17030872$-$2617294	&	255.786369	&	$-$26.291504	&	12.447	&	11.525	&	107.15	&	0.66	\\
17030876$-$2610430	&	255.786528	&	$-$26.178637	&	11.417	&	10.327	&	$-$37.15	&	0.59	\\
17030879$-$2607457	&	255.786640	&	$-$26.129385	&	12.902	&	12.222	&	$-$4.99	&	1.17	\\
17030931$-$2613368	&	255.788822	&	$-$26.226915	&	10.538	&	9.667	&	$-$143.14	&	0.93	\\
17030970$-$2613482	&	255.790425	&	$-$26.230062	&	12.099	&	11.207	&	80.60	&	0.82	\\
17031030$-$2604541	&	255.792933	&	$-$26.081713	&	12.917	&	12.101	&	$-$6.54	&	1.00	\\
17031086$-$2605416	&	255.795280	&	$-$26.094896	&	12.796	&	11.725	&	10.47	&	1.05	\\
17031097$-$2622062	&	255.795721	&	$-$26.368395	&	12.635	&	11.614	&	$-$97.93	&	1.04	\\
17031132$-$2610504	&	255.797187	&	$-$26.180679	&	12.858	&	11.990	&	$-$123.44	&	0.74	\\
17031168$-$2607387	&	255.798669	&	$-$26.127419	&	12.659	&	11.593	&	14.17	&	0.79	\\
17031182$-$2616108	&	255.799258	&	$-$26.269667	&	11.516	&	10.381	&	50.38	&	1.26	\\
17031191$-$2619264	&	255.799663	&	$-$26.324001	&	11.822	&	10.897	&	$-$85.17	&	1.42	\\
17031192$-$2611159	&	255.799682	&	$-$26.187775	&	12.305	&	11.344	&	$-$5.72	&	2.03	\\
17031222$-$2615493	&	255.800928	&	$-$26.263702	&	10.590	&	9.426	&	$-$139.00	&	1.04	\\
17031278$-$2620118	&	255.803251	&	$-$26.336622	&	12.789	&	11.888	&	$-$128.45	&	0.66	\\
17031328$-$2616549	&	255.805342	&	$-$26.281939	&	11.496	&	10.589	&	13.97	&	1.58	\\
17031373$-$2610086	&	255.807234	&	$-$26.169081	&	12.959	&	11.923	&	13.70	&	0.53	\\
17031604$-$2608301	&	255.816837	&	$-$26.141712	&	10.350	&	9.462	&	$-$100.54	&	0.72	\\
17031683$-$2612369\tablenotemark{b}	&	255.820146	&	$-$26.210257	&	10.780	&	9.858	&	$-$32.48	&	0.57	\\
17031735$-$2607505	&	255.822306	&	$-$26.130701	&	13.083	&	12.161	&	$-$1.46	&	1.11	\\
17031795$-$2609122	&	255.824804	&	$-$26.153393	&	12.386	&	11.246	&	$-$22.37	&	5.46	\\
17031802$-$2614470	&	255.825094	&	$-$26.246412	&	12.658	&	11.671	&	$-$134.28	&	0.77	\\
17031823$-$2617173	&	255.825985	&	$-$26.288141	&	10.668	&	9.987	&	$-$53.86	&	1.17	\\
17031834$-$2609516	&	255.826431	&	$-$26.164358	&	11.954	&	10.925	&	$-$78.14	&	2.58	\\
17031857$-$2615090	&	255.827384	&	$-$26.252501	&	11.739	&	10.875	&	305.52	&	0.40	\\
17031870$-$2606044	&	255.827930	&	$-$26.101242	&	10.858	&	9.960	&	$-$21.97	&	1.26	\\
17031989$-$2610358	&	255.832883	&	$-$26.176628	&	12.395	&	11.285	&	$-$59.96	&	1.07	\\
17031994$-$2614366	&	255.833096	&	$-$26.243500	&	12.666	&	11.666	&	$-$38.85	&	0.72	\\
17031994$-$2619192	&	255.833098	&	$-$26.322002	&	10.735	&	9.632	&	109.99	&	0.76	\\
17032003$-$2609225	&	255.833472	&	$-$26.156250	&	13.233	&	12.281	&	$-$52.34	&	2.00	\\
17032038$-$2610060	&	255.834939	&	$-$26.168356	&	12.039	&	10.935	&	$-$34.56	&	0.61	\\
17032066$-$2612505	&	255.836107	&	$-$26.214035	&	12.535	&	11.491	&	$-$20.01	&	0.63	\\
17032162$-$2611080	&	255.840098	&	$-$26.185574	&	12.892	&	11.865	&	$-$154.91	&	0.73	\\
17032233$-$2608399	&	255.843046	&	$-$26.144440	&	12.912	&	11.938	&	56.13	&	0.70	\\
17032245$-$2613002	&	255.843566	&	$-$26.216742	&	12.484	&	11.552	&	$-$158.43	&	1.03	\\
17032305$-$2616107	&	255.846057	&	$-$26.269665	&	12.435	&	11.566	&	85.79	&	0.66	\\
17032644$-$2610216	&	255.860171	&	$-$26.172682	&	12.923	&	11.881	&	$-$131.03	&	0.82	\\
17032696$-$2614057	&	255.862348	&	$-$26.234928	&	12.318	&	11.369	&	34.95	&	0.89	\\
17032705$-$2609521	&	255.862748	&	$-$26.164488	&	12.641	&	11.626	&	4.50	&	0.53	\\
17032835$-$2608423	&	255.868162	&	$-$26.145090	&	11.619	&	10.536	&	11.44	&	0.37	\\
17032838$-$2612457	&	255.868290	&	$-$26.212698	&	13.051	&	12.033	&	$-$38.55	&	1.60	\\
17032845$-$2616100	&	255.868548	&	$-$26.269451	&	12.076	&	11.054	&	$-$12.71	&	0.90	\\
17032866$-$2612571	&	255.869425	&	$-$26.215876	&	12.172	&	11.447	&	$-$24.76	&	0.86	\\
17032890$-$2611533	&	255.870449	&	$-$26.198164	&	11.896	&	11.033	&	16.59	&	0.89	\\
17032893$-$2614415	&	255.870563	&	$-$26.244867	&	12.570	&	11.488	&	$-$56.71	&	1.39	\\
17032949$-$2615176	&	255.872885	&	$-$26.254913	&	12.682	&	11.672	&	$-$16.42	&	0.62	\\
\hline
\multicolumn{7}{c}{FLAMES Calcium Triplet Non--Members}       \\
\hline
17015561$-$2618476	&	255.481727	&	$-$26.313225	&	15.415	&	14.807	&	$-$145.33	&	0.92	\\
17015956$-$2619449	&	255.498196	&	$-$26.329142	&	15.430	&	14.819	&	52.73	&	0.91	\\
17020020$-$2612040	&	255.500862	&	$-$26.201120	&	15.882	&	15.372	&	48.28	&	0.92	\\
17020405$-$2610105	&	255.516910	&	$-$26.169592	&	15.394	&	14.733	&	64.22	&	0.85	\\
17020459$-$2618318	&	255.519148	&	$-$26.308851	&	14.426	&	13.636	&	75.77	&	0.93	\\
17020657$-$2611426	&	255.527394	&	$-$26.195177	&	15.561	&	14.862	&	$-$205.43	&	0.90	\\
17020662$-$2620167	&	255.527615	&	$-$26.337978	&	14.747	&	14.025	&	22.08	&	0.94	\\
17020832$-$2615063	&	255.534708	&	$-$26.251768	&	15.200	&	14.498	&	$-$109.22	&	0.92	\\
17020855$-$2617058	&	255.535642	&	$-$26.284946	&	13.234	&	12.364	&	$-$116.45	&	0.92	\\
17020895$-$2614467	&	255.537322	&	$-$26.246317	&	15.814	&	15.368	&	$-$67.92	&	0.86	\\
17020959$-$2620397	&	255.539962	&	$-$26.344374	&	16.172	&	15.258	&	24.11	&	0.88	\\
17020959$-$2615301	&	255.539991	&	$-$26.258371	&	16.154	&	15.156	&	$-$76.73	&	0.87	\\
17020974$-$2621059	&	255.540616	&	$-$26.351645	&	14.228	&	13.550	&	$-$53.30	&	0.92	\\
17020981$-$2610144	&	255.540905	&	$-$26.170673	&	15.674	&	15.035	&	36.15	&	0.74	\\
17021025$-$2612587	&	255.542713	&	$-$26.216333	&	14.481	&	13.871	&	13.84	&	0.91	\\
17021051$-$2626423	&	255.543820	&	$-$26.445097	&	15.048	&	14.430	&	$-$78.81	&	0.89	\\
17021096$-$2612080	&	255.545673	&	$-$26.202229	&	15.377	&	14.835	&	4.71	&	0.93	\\
17021152$-$2613542	&	255.548019	&	$-$26.231747	&	14.482	&	13.837	&	$-$253.72	&	0.89	\\
17021169$-$2626331	&	255.548743	&	$-$26.442535	&	14.720	&	14.048	&	$-$27.01	&	0.92	\\
17021235$-$2625576	&	255.551473	&	$-$26.432692	&	14.415	&	13.634	&	$-$87.00	&	0.86	\\
17021309$-$2625012	&	255.554568	&	$-$26.417025	&	14.783	&	14.086	&	$-$98.87	&	0.93	\\
17021343$-$2616334	&	255.555983	&	$-$26.275957	&	14.804	&	14.174	&	$-$67.88	&	0.93	\\
17021404$-$2616170	&	255.558514	&	$-$26.271404	&	15.782	&	14.983	&	6.36	&	0.90	\\
17021507$-$2619526	&	255.562799	&	$-$26.331280	&	15.137	&	14.512	&	$-$29.10	&	0.90	\\
17021538$-$2612471	&	255.564104	&	$-$26.213085	&	15.096	&	14.364	&	$-$29.00	&	0.94	\\
17021569$-$2614088	&	255.565407	&	$-$26.235785	&	14.293	&	13.629	&	$-$199.14	&	0.91	\\
17021658$-$2623597	&	255.569108	&	$-$26.399923	&	13.639	&	12.899	&	92.87	&	0.94	\\
17021715$-$2614239	&	255.571459	&	$-$26.239979	&	15.114	&	14.376	&	$-$8.20	&	0.92	\\
17021724$-$2609082	&	255.571866	&	$-$26.152285	&	15.784	&	15.116	&	15.20	&	0.88	\\
17021733$-$2611523	&	255.572244	&	$-$26.197880	&	15.722	&	14.972	&	$-$45.62	&	0.87	\\
17021753$-$2624330	&	255.573073	&	$-$26.409187	&	15.841	&	15.125	&	$-$59.49	&	0.88	\\
17021759$-$2608075	&	255.573314	&	$-$26.135443	&	15.743	&	15.064	&	$-$61.57	&	0.85	\\
17021761$-$2612464	&	255.573401	&	$-$26.212906	&	15.270	&	14.543	&	$-$49.97	&	0.93	\\
17021795$-$2618392	&	255.574798	&	$-$26.310909	&	13.748	&	13.018	&	$-$74.66	&	0.93	\\
17021825$-$2619449	&	255.576045	&	$-$26.329157	&	15.967	&	15.346	&	$-$49.86	&	0.88	\\
17021854$-$2626288	&	255.577271	&	$-$26.441343	&	15.130	&	14.483	&	$-$35.72	&	0.90	\\
17021896$-$2619314	&	255.579040	&	$-$26.325413	&	15.172	&	14.493	&	$-$2.87	&	0.88	\\
17021929$-$2615573	&	255.580407	&	$-$26.265944	&	15.808	&	15.127	&	91.38	&	0.89	\\
17021935$-$2624249	&	255.580652	&	$-$26.406921	&	14.699	&	14.047	&	43.65	&	0.91	\\
17021953$-$2615144	&	255.581404	&	$-$26.254004	&	15.760	&	15.072	&	21.69	&	0.87	\\
17022021$-$2619580	&	255.584224	&	$-$26.332794	&	15.461	&	14.863	&	$-$1.06	&	0.75	\\
17022102$-$2615233	&	255.587611	&	$-$26.256475	&	15.405	&	14.773	&	$-$65.85	&	0.90	\\
17022139$-$2615373	&	255.589158	&	$-$26.260374	&	14.900	&	14.100	&	74.78	&	0.93	\\
17022141$-$2618044	&	255.589210	&	$-$26.301228	&	15.640	&	14.989	&	$-$91.91	&	0.91	\\
17022162$-$2617463	&	255.590103	&	$-$26.296207	&	15.526	&	14.976	&	2.09	&	0.87	\\
17022216$-$2625182	&	255.592353	&	$-$26.421728	&	13.788	&	13.032	&	$-$74.74	&	0.90	\\
17022232$-$2623033	&	255.593018	&	$-$26.384260	&	14.744	&	14.061	&	$-$157.89	&	0.90	\\
17022248$-$2614021	&	255.593680	&	$-$26.233917	&	14.126	&	13.369	&	$-$86.75	&	0.93	\\
17022294$-$2617214	&	255.595606	&	$-$26.289303	&	14.626	&	13.986	&	$-$106.84	&	0.92	\\
17022346$-$2619092	&	255.597778	&	$-$26.319237	&	14.963	&	11.735	&	$-$83.26	&	0.89	\\
17022373$-$2618132	&	255.598890	&	$-$26.303669	&	15.750	&	14.914	&	$-$60.90	&	0.88	\\
17022398$-$2622355	&	255.599923	&	$-$26.376535	&	14.106	&	13.443	&	$-$149.83	&	0.91	\\
17022473$-$2605185	&	255.603042	&	$-$26.088478	&	15.185	&	14.707	&	19.01	&	0.87	\\
17022498$-$2608064	&	255.604109	&	$-$26.135118	&	13.402	&	12.605	&	$-$29.55	&	0.94	\\
17022554$-$2616225	&	255.606426	&	$-$26.272928	&	14.144	&	13.428	&	65.58	&	0.89	\\
17022594$-$2623050	&	255.608088	&	$-$26.384726	&	14.671	&	13.925	&	$-$131.63	&	0.82	\\
17022639$-$2616577	&	255.609978	&	$-$26.282711	&	15.211	&	14.505	&	$-$122.75	&	0.91	\\
17022678$-$2620374	&	255.611585	&	$-$26.343739	&	13.646	&	12.877	&	52.40	&	0.94	\\
17022684$-$2614599	&	255.611863	&	$-$26.249983	&	14.861	&	14.116	&	$-$69.23	&	0.90	\\
17022708$-$2625150	&	255.612839	&	$-$26.420849	&	15.556	&	14.966	&	36.35	&	0.83	\\
17022742$-$2615533	&	255.614290	&	$-$26.264812	&	15.548	&	13.580	&	$-$108.79	&	0.70	\\
17022764$-$2618030	&	255.615181	&	$-$26.300856	&	15.604	&	14.953	&	$-$67.42	&	0.88	\\
17022768$-$2622419	&	255.615339	&	$-$26.378328	&	15.748	&	15.422	&	36.74	&	0.78	\\
17022784$-$2620013	&	255.616030	&	$-$26.333719	&	15.723	&	15.189	&	50.48	&	0.91	\\
17022789$-$2610196	&	255.616246	&	$-$26.172112	&	15.415	&	14.180	&	$-$62.75	&	0.90	\\
17022804$-$2619199	&	255.616838	&	$-$26.322203	&	15.862	&	14.630	&	$-$66.41	&	0.84	\\
17022804$-$2614033	&	255.616871	&	$-$26.234268	&	14.670	&	14.187	&	2.38	&	0.89	\\
17022811$-$2612260	&	255.617149	&	$-$26.207245	&	14.520	&	13.968	&	$-$0.45	&	0.92	\\
17022938$-$2614416	&	255.622433	&	$-$26.244900	&	15.769	&	14.815	&	$-$23.11	&	0.88	\\
17022946$-$2617073	&	255.622759	&	$-$26.285372	&	15.801	&	14.719	&	$-$14.11	&	0.91	\\
17022964$-$2624291	&	255.623532	&	$-$26.408092	&	15.092	&	14.378	&	$-$130.27	&	0.92	\\
17022980$-$2616052	&	255.624194	&	$-$26.268112	&	13.014	&	12.423	&	30.65	&	0.92	\\
17023004$-$2620495	&	255.625191	&	$-$26.347095	&	15.834	&	15.183	&	80.09	&	0.87	\\
17023061$-$2619011	&	255.627548	&	$-$26.316992	&	15.823	&	15.461	&	$-$62.59	&	0.91	\\
17023067$-$2614032	&	255.627808	&	$-$26.234245	&	16.080	&	15.819	&	$-$51.35	&	0.85	\\
17023071$-$2611494	&	255.627987	&	$-$26.197077	&	15.022	&	14.361	&	$-$94.70	&	0.85	\\
17023073$-$2610309	&	255.628062	&	$-$26.175268	&	14.704	&	14.228	&	114.54	&	0.91	\\
17023096$-$2619333	&	255.629011	&	$-$26.325943	&	14.111	&	13.414	&	11.45	&	0.88	\\
17023119$-$2608420	&	255.629965	&	$-$26.145020	&	15.734	&	15.132	&	$-$26.96	&	0.80	\\
17023125$-$2621127	&	255.630237	&	$-$26.353535	&	15.593	&	15.017	&	4.67	&	0.87	\\
17023178$-$2612227	&	255.632442	&	$-$26.206324	&	15.994	&	13.980	&	66.24	&	0.88	\\
17023212$-$2614288	&	255.633835	&	$-$26.241358	&	13.486	&	13.640	&	346.55	&	0.93	\\
17023344$-$2622384	&	255.639344	&	$-$26.377342	&	15.824	&	15.380	&	$-$107.78	&	0.90	\\
17023372$-$2625354	&	255.640527	&	$-$26.426514	&	16.027	&	15.142	&	61.65	&	0.89	\\
17023421$-$2611395	&	255.642580	&	$-$26.194330	&	15.677	&	14.942	&	14.41	&	0.90	\\
17023435$-$2613349	&	255.643134	&	$-$26.226366	&	14.150	&	13.485	&	11.72	&	0.90	\\
17023464$-$2624287	&	255.644365	&	$-$26.407991	&	14.577	&	13.908	&	7.24	&	0.84	\\
17023499$-$2621250	&	255.645825	&	$-$26.356968	&	15.316	&	14.563	&	$-$102.08	&	0.88	\\
17023524$-$2624014	&	255.646864	&	$-$26.400406	&	15.420	&	14.887	&	$-$15.56	&	0.88	\\
17023565$-$2622542	&	255.648545	&	$-$26.381729	&	14.951	&	14.227	&	$-$22.88	&	0.92	\\
17023589$-$2621445	&	255.649580	&	$-$26.362368	&	13.468	&	12.756	&	65.69	&	0.94	\\
17023593$-$2623580	&	255.649717	&	$-$26.399460	&	15.396	&	14.572	&	$-$160.99	&	0.88	\\
17023596$-$2625216	&	255.649871	&	$-$26.422672	&	14.891	&	14.493	&	5.29	&	0.73	\\
17023615$-$2612444	&	255.650663	&	$-$26.212336	&	13.872	&	13.152	&	118.30	&	0.94	\\
17023641$-$2621115	&	255.651744	&	$-$26.353210	&	14.988	&	14.203	&	$-$56.53	&	0.92	\\
17023667$-$2611233	&	255.652806	&	$-$26.189827	&	14.133	&	13.327	&	$-$119.80	&	0.93	\\
17023678$-$2605124	&	255.653253	&	$-$26.086784	&	15.862	&	14.967	&	$-$42.32	&	0.81	\\
17023706$-$2623269	&	255.654436	&	$-$26.390812	&	13.831	&	13.071	&	$-$23.41	&	0.94	\\
17023734$-$2622397	&	255.655587	&	$-$26.377708	&	15.170	&	14.501	&	$-$97.78	&	0.87	\\
17023758$-$2613193	&	255.656586	&	$-$26.222031	&	15.280	&	14.661	&	12.68	&	0.90	\\
17023808$-$2620492	&	255.658708	&	$-$26.347012	&	14.043	&	13.265	&	$-$125.48	&	0.93	\\
17023906$-$2610394	&	255.662788	&	$-$26.177620	&	15.859	&	15.018	&	$-$145.30	&	0.89	\\
17023960$-$2607044	&	255.665006	&	$-$26.117908	&	15.615	&	14.988	&	$-$67.48	&	0.91	\\
17023971$-$2622304	&	255.665472	&	$-$26.375120	&	16.015	&	15.655	&	$-$8.57	&	0.86	\\
17024017$-$2618488	&	255.667383	&	$-$26.313560	&	15.625	&	15.020	&	$-$131.38	&	0.87	\\
17024041$-$2625403	&	255.668409	&	$-$26.427885	&	15.742	&	15.008	&	$-$123.47	&	0.88	\\
17024110$-$2621237	&	255.671288	&	$-$26.356588	&	15.063	&	14.516	&	$-$115.50	&	0.91	\\
17024223$-$2607365	&	255.675972	&	$-$26.126808	&	13.989	&	13.236	&	$-$61.12	&	0.92	\\
17024269$-$2612126	&	255.677912	&	$-$26.203512	&	15.564	&	14.774	&	$-$30.72	&	0.91	\\
17024272$-$2615570	&	255.678003	&	$-$26.265837	&	12.281	&	11.427	&	$-$48.70	&	0.87	\\
17024303$-$2619361	&	255.679309	&	$-$26.326696	&	13.730	&	12.977	&	$-$33.17	&	0.88	\\
17024381$-$2623245	&	255.682579	&	$-$26.390156	&	15.432	&	14.697	&	$-$91.57	&	0.92	\\
17024392$-$2622015	&	255.683033	&	$-$26.367090	&	14.344	&	13.627	&	$-$184.15	&	0.90	\\
17024477$-$2608570	&	255.686574	&	$-$26.149176	&	15.297	&	14.955	&	267.09	&	0.81	\\
17024524$-$2615100	&	255.688500	&	$-$26.252796	&	14.704	&	14.033	&	$-$67.69	&	0.89	\\
17024532$-$2621245	&	255.688858	&	$-$26.356825	&	15.810	&	15.112	&	24.69	&	0.89	\\
17024572$-$2615018	&	255.690525	&	$-$26.250507	&	15.121	&	14.531	&	9.39	&	0.89	\\
17024576$-$2616310	&	255.690687	&	$-$26.275291	&	14.406	&	13.780	&	$-$69.24	&	0.90	\\
17024578$-$2623122	&	255.690762	&	$-$26.386742	&	14.925	&	14.306	&	$-$243.81	&	0.89	\\
17024613$-$2610189	&	255.692219	&	$-$26.171932	&	15.992	&	15.052	&	$-$0.10	&	0.75	\\
17024615$-$2620046	&	255.692304	&	$-$26.334629	&	15.628	&	15.113	&	4.82	&	0.82	\\
17024658$-$2616393	&	255.694085	&	$-$26.277601	&	13.813	&	13.098	&	15.32	&	0.80	\\
17024664$-$2619401	&	255.694340	&	$-$26.327833	&	13.879	&	13.165	&	$-$183.68	&	0.92	\\
17024669$-$2623068	&	255.694560	&	$-$26.385241	&	15.845	&	15.322	&	$-$32.35	&	0.85	\\
17024695$-$2608241	&	255.695640	&	$-$26.140049	&	14.921	&	14.309	&	36.84	&	0.88	\\
17024700$-$2609462	&	255.695858	&	$-$26.162851	&	15.736	&	14.877	&	1.40	&	0.92	\\
17024720$-$2622501	&	255.696671	&	$-$26.380606	&	14.823	&	14.168	&	$-$18.54	&	0.88	\\
17024758$-$2617297	&	255.698272	&	$-$26.291601	&	15.540	&	15.032	&	$-$55.22	&	0.90	\\
17024816$-$2624083	&	255.700689	&	$-$26.402309	&	14.051	&	13.277	&	$-$44.36	&	0.93	\\
17024862$-$2611270	&	255.702605	&	$-$26.190853	&	14.384	&	13.646	&	19.63	&	0.93	\\
17024870$-$2613271	&	255.702928	&	$-$26.224201	&	16.123	&	15.608	&	$-$66.66	&	0.88	\\
17024882$-$2611077	&	255.703428	&	$-$26.185486	&	15.690	&	15.176	&	$-$70.17	&	0.69	\\
17024928$-$2618218	&	255.705347	&	$-$26.306076	&	15.895	&	15.277	&	$-$12.35	&	0.87	\\
17024988$-$2609535	&	255.707850	&	$-$26.164865	&	15.193	&	14.540	&	$-$146.76	&	0.89	\\
17024996$-$2622081	&	255.708169	&	$-$26.368940	&	15.107	&	14.440	&	$-$53.79	&	0.92	\\
17025040$-$2610598	&	255.710008	&	$-$26.183298	&	13.956	&	13.219	&	42.43	&	0.94	\\
17025044$-$2615225	&	255.710180	&	$-$26.256256	&	15.028	&	14.496	&	$-$61.54	&	0.90	\\
17025097$-$2619004	&	255.712377	&	$-$26.316786	&	15.717	&	15.106	&	63.15	&	0.87	\\
17025139$-$2612040	&	255.714166	&	$-$26.201136	&	15.052	&	14.340	&	$-$30.09	&	0.92	\\
17025164$-$2614206	&	255.715206	&	$-$26.239069	&	14.161	&	13.590	&	$-$141.98	&	0.92	\\
17025193$-$2620222	&	255.716390	&	$-$26.339504	&	11.918	&	11.003	&	109.94	&	0.94	\\
17025347$-$2617125	&	255.722826	&	$-$26.286823	&	13.368	&	12.675	&	34.63	&	0.88	\\
17025350$-$2622224	&	255.722940	&	$-$26.372892	&	14.303	&	13.586	&	10.41	&	0.94	\\
17025374$-$2612400	&	255.723924	&	$-$26.211134	&	15.515	&	14.948	&	$-$55.26	&	0.89	\\
17025378$-$2611004	&	255.724122	&	$-$26.183470	&	14.682	&	13.922	&	$-$260.81	&	0.91	\\
17025404$-$2615320	&	255.725172	&	$-$26.258911	&	12.210	&	11.438	&	$-$128.74	&	0.91	\\
17025460$-$2613531	&	255.727513	&	$-$26.231441	&	14.469	&	13.862	&	$-$63.74	&	0.88	\\
17025494$-$2613564	&	255.728931	&	$-$26.232344	&	14.476	&	13.823	&	$-$47.19	&	0.91	\\
17025519$-$2615130	&	255.729980	&	$-$26.253620	&	15.841	&	14.861	&	$-$25.22	&	0.88	\\
17025524$-$2614335	&	255.730192	&	$-$26.242662	&	15.698	&	15.108	&	$-$36.51	&	0.89	\\
17025528$-$2608022	&	255.730338	&	$-$26.133955	&	14.748	&	14.059	&	$-$114.90	&	0.90	\\
17025551$-$2618292	&	255.731304	&	$-$26.308132	&	15.804	&	13.967	&	$-$42.09	&	0.90	\\
17025593$-$2617573	&	255.733058	&	$-$26.299253	&	14.306	&	13.649	&	$-$114.74	&	0.91	\\
17025656$-$2615455	&	255.735670	&	$-$26.262659	&	15.701	&	14.303	&	$-$32.69	&	0.76	\\
17025665$-$2611485	&	255.736045	&	$-$26.196825	&	15.925	&	15.115	&	$-$178.61	&	0.90	\\
17025687$-$2614553	&	255.736977	&	$-$26.248697	&	15.754	&	15.055	&	$-$233.23	&	0.89	\\
17025716$-$2621096	&	255.738200	&	$-$26.352667	&	15.456	&	14.784	&	$-$81.30	&	0.87	\\
17025768$-$2608371	&	255.740354	&	$-$26.143642	&	14.006	&	13.332	&	$-$25.89	&	0.91	\\
17025769$-$2625183	&	255.740408	&	$-$26.421764	&	15.985	&	14.789	&	$-$57.19	&	0.83	\\
17025794$-$2617487	&	255.741453	&	$-$26.296865	&	15.530	&	15.017	&	63.71	&	0.90	\\
17025821$-$2625416	&	255.742576	&	$-$26.428246	&	15.654	&	15.028	&	$-$49.39	&	0.91	\\
17025840$-$2622373	&	255.743354	&	$-$26.377045	&	15.754	&	15.196	&	$-$26.93	&	0.87	\\
17025855$-$2613517	&	255.743986	&	$-$26.231043	&	15.605	&	14.215	&	$-$55.59	&	0.88	\\
17025874$-$2619397	&	255.744790	&	$-$26.327703	&	15.270	&	14.647	&	$-$72.90	&	0.84	\\
17025909$-$2616230	&	255.746225	&	$-$26.273071	&	14.029	&	13.289	&	$-$87.47	&	0.93	\\
17025926$-$2621512	&	255.746919	&	$-$26.364229	&	15.339	&	14.861	&	$-$15.13	&	0.86	\\
17025950$-$2620462	&	255.747921	&	$-$26.346186	&	15.639	&	14.979	&	$-$7.63	&	0.90	\\
17030058$-$2616301	&	255.752458	&	$-$26.275034	&	15.738	&	15.307	&	$-$63.89	&	0.87	\\
17030095$-$2612498	&	255.753969	&	$-$26.213858	&	15.659	&	15.285	&	$-$15.23	&	0.73	\\
17030112$-$2611280	&	255.754699	&	$-$26.191113	&	15.435	&	14.844	&	16.33	&	0.92	\\
17030159$-$2616577	&	255.756648	&	$-$26.282713	&	15.951	&	15.521	&	$-$46.49	&	0.91	\\
17030170$-$2618009	&	255.757092	&	$-$26.300270	&	13.263	&	12.548	&	25.99	&	0.90	\\
17030172$-$2624046	&	255.757197	&	$-$26.401281	&	15.190	&	14.558	&	$-$80.25	&	0.92	\\
17030199$-$2619058	&	255.758315	&	$-$26.318296	&	14.085	&	13.227	&	$-$2.37	&	0.89	\\
17030209$-$2617194	&	255.758709	&	$-$26.288738	&	14.919	&	14.370	&	$-$82.47	&	0.84	\\
17030252$-$2618024	&	255.760513	&	$-$26.300669	&	15.245	&	14.459	&	$-$101.15	&	0.88	\\
17030329$-$2620016	&	255.763739	&	$-$26.333794	&	15.840	&	15.282	&	35.56	&	0.90	\\
17030382$-$2617533	&	255.765947	&	$-$26.298166	&	14.870	&	14.228	&	19.73	&	0.89	\\
17030418$-$2619140	&	255.767431	&	$-$26.320559	&	13.332	&	12.579	&	$-$56.51	&	0.94	\\
17030442$-$2607470	&	255.768451	&	$-$26.129732	&	14.765	&	14.061	&	13.23	&	0.92	\\
17030501$-$2623487	&	255.770911	&	$-$26.396881	&	14.409	&	13.941	&	30.23	&	0.91	\\
17030504$-$2622288	&	255.771001	&	$-$26.374693	&	15.986	&	15.274	&	$-$22.45	&	0.90	\\
17030505$-$2617116	&	255.771063	&	$-$26.286577	&	15.043	&	14.447	&	12.24	&	0.91	\\
17030535$-$2620048	&	255.772320	&	$-$26.334682	&	15.405	&	14.790	&	1.97	&	0.92	\\
17030626$-$2612041	&	255.776110	&	$-$26.201157	&	15.586	&	14.913	&	41.79	&	0.89	\\
17030654$-$2612561	&	255.777274	&	$-$26.215584	&	13.462	&	12.795	&	$-$6.90	&	0.93	\\
17030870$-$2611272	&	255.786285	&	$-$26.190907	&	13.500	&	12.685	&	36.71	&	0.47	\\
17030952$-$2611391	&	255.789680	&	$-$26.194199	&	15.345	&	14.968	&	$-$35.19	&	0.91	\\
17030955$-$2612225	&	255.789799	&	$-$26.206251	&	14.829	&	14.239	&	$-$57.06	&	0.89	\\
17030978$-$2619180	&	255.790775	&	$-$26.321676	&	16.014	&	15.253	&	5.40	&	0.80	\\
17031004$-$2620487	&	255.791835	&	$-$26.346876	&	14.839	&	14.117	&	$-$50.91	&	0.93	\\
17031068$-$2618328	&	255.794513	&	$-$26.309122	&	14.727	&	13.997	&	$-$105.59	&	0.90	\\
17031071$-$2620143	&	255.794635	&	$-$26.337330	&	15.715	&	14.986	&	48.92	&	0.90	\\
17031074$-$2624533	&	255.794775	&	$-$26.414810	&	14.119	&	13.445	&	$-$55.27	&	0.90	\\
17031179$-$2617082	&	255.799153	&	$-$26.285625	&	15.703	&	15.475	&	$-$28.20	&	0.88	\\
17031243$-$2613315	&	255.801817	&	$-$26.225422	&	15.717	&	15.333	&	$-$66.21	&	0.68	\\
17031264$-$2616000	&	255.802669	&	$-$26.266672	&	15.597	&	15.169	&	$-$0.19	&	0.90	\\
17031466$-$2617483	&	255.811109	&	$-$26.296776	&	15.486	&	15.017	&	$-$35.29	&	0.74	\\
17031523$-$2619530	&	255.813485	&	$-$26.331411	&	13.771	&	13.025	&	$-$19.64	&	0.93	\\
17031577$-$2619124	&	255.815731	&	$-$26.320116	&	14.898	&	14.098	&	32.10	&	0.92	\\
17031593$-$2619394	&	255.816413	&	$-$26.327633	&	15.348	&	14.738	&	$-$95.14	&	0.90	\\
17031713$-$2618589	&	255.821414	&	$-$26.316380	&	15.988	&	15.183	&	24.35	&	0.89	\\
17031860$-$2613247	&	255.827505	&	$-$26.223537	&	15.524	&	14.883	&	$-$6.67	&	0.90	\\
17031936$-$2615237	&	255.830699	&	$-$26.256607	&	15.582	&	15.098	&	$-$63.43	&	0.90	\\
17032001$-$2616537	&	255.833384	&	$-$26.281584	&	15.780	&	15.016	&	4.05	&	0.87	\\
17032027$-$2619072	&	255.834466	&	$-$26.318693	&	14.812	&	14.264	&	91.69	&	0.93	\\
17032137$-$2622597	&	255.839079	&	$-$26.383268	&	15.905	&	15.338	&	$-$60.22	&	0.90	\\
17032141$-$2615466	&	255.839209	&	$-$26.262966	&	15.650	&	15.297	&	50.03	&	0.89	\\
17032262$-$2621585	&	255.844291	&	$-$26.366274	&	15.819	&	15.312	&	$-$28.31	&	0.85	\\
17032471$-$2619224	&	255.852969	&	$-$26.322899	&	15.920	&	15.311	&	$-$154.89	&	0.81	\\
17032512$-$2618552	&	255.854667	&	$-$26.315351	&	15.333	&	14.869	&	$-$18.19	&	0.87	\\
17032594$-$2613334	&	255.858098	&	$-$26.225952	&	15.543	&	15.023	&	$-$49.18	&	0.90	\\
17032696$-$2620391	&	255.862373	&	$-$26.344200	&	15.431	&	14.733	&	$-$15.24	&	0.88	\\
17032765$-$2619533	&	255.865224	&	$-$26.331478	&	15.751	&	15.079	&	$-$14.32	&	0.80	\\
17032994$-$2621054	&	255.874754	&	$-$26.351515	&	14.316	&	13.625	&	$-$103.43	&	0.64	\\
17033078$-$2614454	&	255.878250	&	$-$26.245951	&	15.454	&	14.790	&	$-$3.36	&	0.92	\\
17033095$-$2614245	&	255.878968	&	$-$26.240162	&	14.665	&	14.040	&	$-$51.84	&	0.91	\\
\enddata

\tablenotetext{a}{Observed in Johnson et al. (2015) and the M2FS Calcium 
Triplet setup.}
\tablenotetext{b}{Observed in the Bulge$\_$GC1 and M2FS Calcium Triplet setups.}

\end{deluxetable}

\clearpage

\tablenum{4}
\tablecolumns{5}
\tablewidth{0pt}

\begin{deluxetable}{ccccc}
\tablecaption{Model Atmosphere Parameters for NGC 6273 Members}
\tablehead{
\colhead{Star Name}	&
\colhead{T$_{\rm eff}$}	&
\colhead{log(g)}      &
\colhead{[Fe/H]}      &
\colhead{$\xi$$_{\rm mic.}$}      \\
\colhead{(2MASS)}	&
\colhead{(K)}      &
\colhead{(cgs)}      &
\colhead{(dex)}      &
\colhead{(km s$^{\rm -1}$)} 
}

\startdata
17022227$-$2613433\tablenotemark{c}	&	4400	&	1.15	&	$-$1.67	&	1.90	\\
17022817$-$2616426	&	4675	&	1.75	&	$-$1.66	&	1.95	\\
17022912$-$2617443\tablenotemark{c}	&	4325	&	0.80	&	$-$1.80	&	1.80	\\
17023087$-$2618515	&	4575	&	1.10	&	$-$1.86	&	1.95	\\
17023192$-$2614177\tablenotemark{c}	&	4325	&	1.35	&	$-$1.49	&	2.10	\\
17023225$-$2614521	&	4500	&	1.15	&	$-$1.71	&	1.85	\\
17023338$-$2617104\tablenotemark{c}	&	4675	&	1.50	&	$-$1.63	&	1.85	\\
17023342$-$2616165	&	4575	&	1.65	&	$-$1.51	&	1.75	\\
17023346$-$2616375	&	4700	&	1.95	&	$-$1.42	&	1.80	\\
17023388$-$2607556	&	4600	&	1.15	&	$-$1.78	&	2.05	\\
17023394$-$2616196	&	4250	&	0.20	&	$-$1.94	&	2.05	\\
17023435$-$2616386	&	4200	&	0.70	&	$-$1.77	&	1.90	\\
17023459$-$2615560\tablenotemark{c}	&	4250	&	0.85	&	$-$1.85	&	1.90	\\
17023460$-$2616038	&	4625	&	1.25	&	$-$1.72	&	1.90	\\
17023517$-$2616130	&	4400	&	1.30	&	$-$1.39	&	1.65	\\
17023523$-$2617058	&	4350	&	1.20	&	$-$1.52	&	1.70	\\
17023529$-$2613089\tablenotemark{c}	&	4500	&	1.40	&	$-$1.63	&	1.95	\\
17023551$-$2616175	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023583$-$2616444	&	4775	&	1.70	&	$-$1.70	&	1.80	\\
17023589$-$2615218	&	4775	&	1.90	&	$-$1.56	&	1.85	\\
17023595$-$2615342\tablenotemark{c}	&	4350	&	1.55	&	$-$1.22	&	2.30	\\
17023618$-$2616576	&	4800	&	1.90	&	$-$1.55	&	1.70	\\
17023685$-$2616454\tablenotemark{c}	&	4650	&	1.60	&	$-$1.78	&	1.90	\\
17023694$-$2615130	&	4900	&	2.15	&	$-$1.48	&	1.70	\\
17023720$-$2614581\tablenotemark{a}	&	4900	&	2.15	&	$-$1.54	&	1.70	\\
17023723$-$2617063	&	4400	&	1.25	&	$-$1.64	&	1.80	\\
17023728$-$2617024	&	4500	&	1.05	&	$-$1.83	&	1.75	\\
17023744$-$2615306	&	4650	&	1.55	&	$-$1.78	&	1.35	\\
17023783$-$2615095\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023898$-$2618010	&	4650	&	1.65	&	$-$1.48	&	1.50	\\
17023916$-$2616500	&	4300	&	1.00	&	$-$1.71	&	1.70	\\
17023938$-$2619361	&	4550	&	1.15	&	$-$1.71	&	1.90	\\
17023943$-$2615343	&	4575	&	1.10	&	$-$1.70	&	1.95	\\
17023946$-$2615017\tablenotemark{a}	&	4800	&	2.00	&	$-$1.49	&	1.50	\\
17023956$-$2617202\tablenotemark{c}	&	4850	&	2.10	&	$-$1.45	&	1.80	\\
17023984$-$2617360\tablenotemark{a}	&	4500	&	1.50	&	$-$1.41	&	1.80	\\
17023993$-$2616370\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024016$-$2615588	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024032$-$2617400	&	4700	&	1.95	&	$-$1.44	&	1.80	\\
17024041$-$2617149	&	4550	&	1.25	&	$-$1.70	&	1.80	\\
17024104$-$2616507\tablenotemark{b}	&	4600	&	1.25	&	$-$1.74	&	1.65	\\
17024128$-$2616015	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024132$-$2613517\tablenotemark{a}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024153$-$2621081	&	4250	&	0.85	&	$-$1.53	&	2.10	\\
17024165$-$2617033\tablenotemark{b}	&	4550	&	1.25	&	$-$1.90	&	1.75	\\
17024173$-$2616245	&	4225	&	1.10	&	$-$1.57	&	1.95	\\
17024226$-$2615137	&	4500	&	1.40	&	$-$1.59	&	2.10	\\
17024242$-$2615557	&	4425	&	1.40	&	$-$1.60	&	1.85	\\
17024289$-$2615274\tablenotemark{a}	&	4650	&	1.10	&	$-$1.70	&	1.85	\\
17024371$-$2620183\tablenotemark{a}	&	4500	&	1.20	&	$-$1.73	&	1.70	\\
17024377$-$2615526\tablenotemark{c}	&	4475	&	1.50	&	$-$1.42	&	1.90	\\
17024412$-$2616495	&	4475	&	1.20	&	$-$1.51	&	1.90	\\
17024416$-$2615177\tablenotemark{b}	&	4800	&	1.95	&	$-$1.44	&	2.00	\\
17024472$-$2615190	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024566$-$2615124\tablenotemark{a}	&	4775	&	2.40	&	$-$1.09	&	2.00	\\
17024625$-$2610100	&	4400	&	0.75	&	$-$2.00	&	1.90	\\
17024627$-$2614484\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024838$-$2615546	&	4250	&	0.70	&	$-$1.54	&	2.00	\\
17025033$-$2615582\tablenotemark{a}	&	4575	&	2.00	&	$-$1.27	&	1.80	\\
\enddata

\tablenotetext{a}{Observed in Johnson et al. (2015), the Bulge$\_$GC1 setup,
and the M2FS Calcium Triplet setup.}
\tablenotetext{b}{Observed in Johnson et al. (2015) and the Bulge$\_$GC1
setup.}
\tablenotetext{c}{Observed in the Bulge$\_$GC1 and M2FS Calcium Triplet setups.}

\end{deluxetable}

\clearpage

\tablenum{5}
\tablecolumns{13}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Chemical Abundances for NGC 6273 Members: Na$-$Cr}
\tablehead{
\colhead{Star Name}	&
\colhead{[Na I/Fe]}	&
\colhead{$\Delta$[Na I/Fe]}      &
\colhead{[Mg I/Fe]}       &
\colhead{$\Delta$[Mg I/Fe]}      &
\colhead{[Al I/Fe]}       &
\colhead{$\Delta$[Al I/Fe]}      &
\colhead{[Si I/Fe]}       &
\colhead{$\Delta$[Si I/Fe]}      &
\colhead{[Ca I/Fe]}       &
\colhead{$\Delta$[Ca I/Fe]}      &
\colhead{[Cr I/Fe]}       &
\colhead{$\Delta$[Cr I/Fe]}      \\
\colhead{(2MASS)}	&
\colhead{(dex)}	&
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)}
}

\startdata
17022227$-$2613433\tablenotemark{c}	&	0.33	&	0.11	&	0.34	&	0.07	&	1.26	&	0.05	&	0.33	&	0.09	&	0.24	&	0.07	&	$-$0.12	&	0.13	\\
17022817$-$2616426	&	0.27	&	0.06	&	0.43	&	0.07	&	0.79	&	0.07	&	0.32	&	0.14	&	0.34	&	0.07	&	0.08	&	0.06	\\
17022912$-$2617443\tablenotemark{c}	&	0.23	&	0.06	&	0.32	&	0.07	&	0.21	&	0.09	&	0.31	&	0.04	&	0.32	&	0.08	&	$-$0.05	&	0.09	\\
17023087$-$2618515	&	0.16	&	0.06	&	0.37	&	0.07	&	0.50	&	0.07	&	\nodata	&	\nodata	&	0.21	&	0.09	&	\nodata	&	\nodata	\\
17023192$-$2614177\tablenotemark{c}	&	0.31	&	0.06	&	0.31	&	0.07	&	0.62	&	0.10	&	0.18	&	0.09	&	0.14	&	0.08	&	0.11	&	0.09	\\
17023225$-$2614521	&	0.10	&	0.05	&	\nodata	&	\nodata	&	0.11	&	0.07	&	0.23	&	0.13	&	0.15	&	0.07	&	$-$0.11	&	0.09	\\
17023338$-$2617104\tablenotemark{c}	&	0.55	&	0.05	&	\nodata	&	\nodata	&	1.01	&	0.07	&	0.27	&	0.10	&	0.29	&	0.08	&	0.27	&	0.09	\\
17023342$-$2616165	&	0.13	&	0.04	&	\nodata	&	\nodata	&	0.57	&	0.07	&	0.26	&	0.10	&	0.19	&	0.09	&	0.14	&	0.05	\\
17023346$-$2616375	&	0.52	&	0.07	&	0.49	&	0.07	&	1.02	&	0.07	&	0.20	&	0.09	&	0.27	&	0.08	&	0.01	&	0.09	\\
17023388$-$2607556	&	0.17	&	0.06	&	0.40	&	0.07	&	0.38	&	0.07	&	0.29	&	0.06	&	0.32	&	0.07	&	0.16	&	0.09	\\
17023394$-$2616196	&	0.27	&	0.06	&	\nodata	&	\nodata	&	0.69	&	0.07	&	0.34	&	0.10	&	0.20	&	0.10	&	\nodata	&	\nodata	\\
17023435$-$2616386	&	0.43	&	0.06	&	\nodata	&	\nodata	&	1.19	&	0.06	&	0.48	&	0.04	&	0.24	&	0.08	&	0.07	&	0.12	\\
17023459$-$2615560\tablenotemark{c}	&	0.05	&	0.08	&	\nodata	&	\nodata	&	0.81	&	0.07	&	0.41	&	0.01	&	0.32	&	0.07	&	$-$0.02	&	0.06	\\
17023460$-$2616038	&	0.42	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.39	&	0.09	&	0.24	&	0.07	&	0.20	&	0.06	\\
17023517$-$2616130	&	0.23	&	0.06	&	0.41	&	0.07	&	1.07	&	0.05	&	0.39	&	0.06	&	0.20	&	0.09	&	$-$0.06	&	0.12	\\
17023523$-$2617058	&	0.52	&	0.05	&	0.24	&	0.07	&	0.77	&	0.07	&	0.37	&	0.07	&	0.30	&	0.08	&	$-$0.02	&	0.06	\\
17023529$-$2613089\tablenotemark{c}	&	$-$0.04	&	0.06	&	0.40	&	0.07	&	0.36	&	0.07	&	0.34	&	0.04	&	0.27	&	0.07	&	$-$0.04	&	0.09	\\
17023551$-$2616175	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023583$-$2616444	&	0.31	&	0.09	&	\nodata	&	\nodata	&	0.86	&	0.07	&	0.32	&	0.09	&	0.24	&	0.07	&	\nodata	&	\nodata	\\
17023589$-$2615218	&	0.42	&	0.11	&	0.43	&	0.07	&	1.04	&	0.05	&	0.23	&	0.04	&	0.19	&	0.08	&	\nodata	&	\nodata	\\
17023595$-$2615342\tablenotemark{c}	&	0.62	&	0.05	&	0.24	&	0.07	&	0.89	&	0.07	&	0.24	&	0.10	&	0.41	&	0.09	&	0.24	&	0.05	\\
17023618$-$2616576	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.11	&	0.01	&	0.14	&	0.09	&	$-$0.20	&	0.09	\\
17023685$-$2616454\tablenotemark{c}	&	0.50	&	0.06	&	\nodata	&	\nodata	&	1.08	&	0.07	&	0.52	&	0.10	&	0.32	&	0.07	&	\nodata	&	\nodata	\\
17023694$-$2615130	&	$-$0.03	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.01	&	0.10	&	$-$0.07	&	0.08	&	\nodata	&	\nodata	\\
17023720$-$2614581\tablenotemark{a}	&	0.36	&	0.04	&	0.21	&	0.07	&	0.93	&	0.07	&	0.46	&	0.09	&	0.23	&	0.09	&	\nodata	&	\nodata	\\
17023723$-$2617063	&	\nodata	&	\nodata	&	0.31	&	0.07	&	0.68	&	0.07	&	0.30	&	0.07	&	0.15	&	0.07	&	$-$0.10	&	0.14	\\
17023728$-$2617024	&	0.62	&	0.06	&	\nodata	&	\nodata	&	0.94	&	0.05	&	0.54	&	0.02	&	0.45	&	0.11	&	\nodata	&	\nodata	\\
17023744$-$2615306	&	0.46	&	0.06	&	0.40	&	0.07	&	0.95	&	0.12	&	0.17	&	0.11	&	0.23	&	0.07	&	0.01	&	0.09	\\
17023783$-$2615095\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023898$-$2618010	&	$-$0.09	&	0.06	&	0.35	&	0.07	&	0.22	&	0.07	&	0.32	&	0.12	&	0.19	&	0.09	&	\nodata	&	\nodata	\\
17023916$-$2616500	&	\nodata	&	\nodata	&	0.33	&	0.07	&	\nodata	&	\nodata	&	0.24	&	0.10	&	0.26	&	0.08	&	0.00	&	0.10	\\
17023938$-$2619361	&	0.13	&	0.06	&	\nodata	&	\nodata	&	0.76	&	0.07	&	0.25	&	0.18	&	0.26	&	0.08	&	\nodata	&	\nodata	\\
17023943$-$2615343	&	0.01	&	0.06	&	0.32	&	0.07	&	0.54	&	0.07	&	0.31	&	0.10	&	0.10	&	0.11	&	\nodata	&	\nodata	\\
17023946$-$2615017\tablenotemark{a}	&	0.31	&	0.04	&	\nodata	&	\nodata	&	0.75	&	0.07	&	0.15	&	0.04	&	0.08	&	0.08	&	0.08	&	0.09	\\
17023956$-$2617202\tablenotemark{c}	&	0.26	&	0.06	&	\nodata	&	\nodata	&	1.04	&	0.07	&	0.24	&	0.09	&	0.08	&	0.10	&	\nodata	&	\nodata	\\
17023984$-$2617360\tablenotemark{a}	&	0.24	&	0.04	&	0.45	&	0.07	&	0.95	&	0.06	&	0.34	&	0.08	&	0.36	&	0.11	&	0.04	&	0.10	\\
17023993$-$2616370\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024016$-$2615588	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024032$-$2617400	&	0.59	&	0.06	&	0.31	&	0.07	&	0.89	&	0.05	&	0.11	&	0.18	&	0.16	&	0.09	&	\nodata	&	\nodata	\\
17024041$-$2617149	&	0.21	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.55	&	0.10	&	0.37	&	0.09	&	$-$0.04	&	0.09	\\
17024104$-$2616507\tablenotemark{b}	&	0.29	&	0.06	&	0.50	&	0.07	&	\nodata	&	\nodata	&	0.26	&	0.08	&	0.09	&	0.08	&	0.09	&	0.09	\\
17024128$-$2616015	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024132$-$2613517\tablenotemark{a}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024153$-$2621081	&	0.49	&	0.05	&	0.33	&	0.07	&	1.24	&	0.05	&	0.24	&	0.09	&	0.37	&	0.08	&	0.19	&	0.07	\\
17024165$-$2617033\tablenotemark{b}	&	0.49	&	0.06	&	\nodata	&	\nodata	&	0.92	&	0.07	&	0.30	&	0.09	&	0.29	&	0.06	&	\nodata	&	\nodata	\\
17024173$-$2616245	&	$-$0.03	&	0.06	&	0.54	&	0.07	&	0.32	&	0.07	&	0.44	&	0.14	&	0.22	&	0.07	&	$-$0.04	&	0.16	\\
17024226$-$2615137	&	0.32	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.14	&	0.09	&	0.45	&	0.10	&	\nodata	&	\nodata	\\
17024242$-$2615557	&	0.08	&	0.08	&	0.32	&	0.07	&	0.76	&	0.07	&	0.17	&	0.06	&	0.15	&	0.07	&	0.06	&	0.09	\\
17024289$-$2615274\tablenotemark{a}	&	0.21	&	0.04	&	\nodata	&	\nodata	&	0.71	&	0.07	&	0.34	&	0.06	&	0.14	&	0.08	&	\nodata	&	\nodata	\\
17024371$-$2620183\tablenotemark{a}	&	0.52	&	0.12	&	0.50	&	0.07	&	1.03	&	0.07	&	0.25	&	0.13	&	0.17	&	0.07	&	$-$0.05	&	0.09	\\
17024377$-$2615526\tablenotemark{c}	&	0.50	&	0.06	&	0.24	&	0.07	&	0.83	&	0.05	&	0.33	&	0.15	&	0.30	&	0.08	&	0.05	&	0.09	\\
17024412$-$2616495	&	0.19	&	0.11	&	\nodata	&	\nodata	&	0.75	&	0.07	&	0.45	&	0.10	&	0.27	&	0.09	&	0.12	&	0.05	\\
17024416$-$2615177\tablenotemark{b}	&	0.12	&	0.06	&	\nodata	&	\nodata	&	0.44	&	0.06	&	$-$0.19	&	0.10	&	$-$0.04	&	0.09	&	\nodata	&	\nodata	\\
17024472$-$2615190	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024566$-$2615124\tablenotemark{a}	&	$-$0.16	&	0.06	&	\nodata	&	\nodata	&	0.47	&	0.07	&	$-$0.06	&	0.10	&	$-$0.03	&	0.11	&	0.06	&	0.09	\\
17024625$-$2610100	&	0.64	&	0.06	&	\nodata	&	\nodata	&	0.98	&	0.07	&	0.45	&	0.05	&	0.37	&	0.07	&	$-$0.11	&	0.09	\\
17024627$-$2614484\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024838$-$2615546	&	$-$0.08	&	0.05	&	0.48	&	0.07	&	0.37	&	0.07	&	0.12	&	0.09	&	0.33	&	0.09	&	$-$0.12	&	0.13	\\
17025033$-$2615582\tablenotemark{a}	&	0.28	&	0.09	&	0.29	&	0.07	&	0.58	&	0.07	&	0.35	&	0.06	&	0.27	&	0.09	&	0.06	&	0.06	\\
\enddata

\tablenotetext{a}{Observed in Johnson et al. (2015), the Bulge$\_$GC1 setup,
and the Calcium Triplet setup.}
\tablenotetext{b}{Observed in Johnson et al. (2015) and the Bulge$\_$GC1
setup.}
\tablenotetext{c}{Observed in Johnson et al. (2015) and the Calcium Triplet
setup.}
\end{deluxetable}

\clearpage

\tablenum{6}
\tablecolumns{11}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Chemical Abundances for NGC 6273 Members: Fe$-$Eu}
\tablehead{
\colhead{Star Name}	&
\colhead{[Fe I/H]}	&
\colhead{$\Delta$[Fe I/H]}      &
\colhead{[Fe II/H]}       &
\colhead{$\Delta$[Fe II/H]}      &
\colhead{[Ni I/Fe]}       &
\colhead{$\Delta$[Ni I/Fe]}      &
\colhead{[La II/Fe]}       &
\colhead{$\Delta$[La II/Fe]}      &
\colhead{[Eu II/Fe]}       &
\colhead{$\Delta$[Eu II/Fe]}      \\
\colhead{(2MASS)}	&
\colhead{(dex)}	&
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} 
}

\startdata
17022227$-$2613433\tablenotemark{c}	&	$-$1.67	&	0.07	&	$-$1.67	&	0.08	&	$-$0.03	&	0.07	&	0.12	&	0.08	&	0.41	&	0.07	\\
17022817$-$2616426	&	$-$1.66	&	0.07	&	$-$1.66	&	0.08	&	0.07	&	0.07	&	0.28	&	0.08	&	0.14	&	0.10	\\
17022912$-$2617443\tablenotemark{c}	&	$-$1.80	&	0.07	&	$-$1.80	&	0.08	&	$-$0.02	&	0.08	&	0.57	&	0.06	&	0.34	&	0.10	\\
17023087$-$2618515	&	$-$1.85	&	0.07	&	$-$1.86	&	0.06	&	$-$0.03	&	0.07	&	0.10	&	0.08	&	0.66	&	0.10	\\
17023192$-$2614177\tablenotemark{c}	&	$-$1.48	&	0.07	&	$-$1.49	&	0.08	&	$-$0.13	&	0.08	&	1.17	&	0.13	&	0.38	&	0.10	\\
17023225$-$2614521	&	$-$1.71	&	0.07	&	$-$1.71	&	0.07	&	$-$0.09	&	0.07	&	0.35	&	0.08	&	0.62	&	0.10	\\
17023338$-$2617104\tablenotemark{c}	&	$-$1.63	&	0.07	&	$-$1.63	&	0.09	&	0.06	&	0.07	&	0.64	&	0.06	&	0.44	&	0.10	\\
17023342$-$2616165	&	$-$1.51	&	0.07	&	$-$1.50	&	0.08	&	$-$0.135	&	0.06	&	0.36	&	0.08	&	0.21	&	0.10	\\
17023346$-$2616375	&	$-$1.42	&	0.07	&	$-$1.41	&	0.10	&	$-$0.05	&	0.07	&	0.67	&	0.06	&	0.58	&	0.09	\\
17023388$-$2607556	&	$-$1.78	&	0.07	&	$-$1.78	&	0.07	&	$-$0.12	&	0.09	&	0.04	&	0.08	&	0.56	&	0.10	\\
17023394$-$2616196	&	$-$1.94	&	0.07	&	$-$1.93	&	0.07	&	\nodata	&	\nodata	&	0.07	&	0.08	&	\nodata	&	\nodata	\\
17023435$-$2616386	&	$-$1.77	&	0.07	&	$-$1.77	&	0.07	&	0.01	&	0.06	&	$-$0.11	&	0.08	&	0.25	&	0.07	\\
17023459$-$2615560\tablenotemark{c}	&	$-$1.85	&	0.07	&	$-$1.85	&	0.08	&	$-$0.02	&	0.07	&	0.34	&	0.08	&	0.13	&	0.10	\\
17023460$-$2616038	&	$-$1.72	&	0.07	&	$-$1.72	&	0.09	&	0.03	&	0.08	&	0.23	&	0.08	&	\nodata	&	\nodata	\\
17023517$-$2616130	&	$-$1.39	&	0.07	&	$-$1.39	&	0.09	&	$-$0.17	&	0.10	&	0.77	&	0.08	&	0.35	&	0.10	\\
17023523$-$2617058	&	$-$1.52	&	0.07	&	$-$1.52	&	0.09	&	$-$0.01	&	0.07	&	0.54	&	0.08	&	0.28	&	0.10	\\
17023529$-$2613089\tablenotemark{c}	&	$-$1.63	&	0.07	&	$-$1.63	&	0.08	&	$-$0.04	&	0.06	&	0.50	&	0.08	&	0.29	&	0.10	\\
17023551$-$2616175	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023583$-$2616444	&	$-$1.70	&	0.08	&	$-$1.70	&	0.10	&	$-$0.10	&	0.15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023589$-$2615218	&	$-$1.55	&	0.07	&	$-$1.57	&	0.10	&	0.00	&	0.07	&	0.70	&	0.08	&	0.42	&	0.10	\\
17023595$-$2615342\tablenotemark{c}	&	$-$1.22	&	0.07	&	$-$1.22	&	0.09	&	0.08	&	0.09	&	0.93	&	0.08	&	0.27	&	0.10	\\
17023618$-$2616576	&	$-$1.55	&	0.07	&	$-$1.55	&	0.07	&	$-$0.01	&	0.09	&	$-$0.12	&	0.18	&	0.24	&	0.10	\\
17023685$-$2616454\tablenotemark{c}	&	$-$1.77	&	0.07	&	$-$1.79	&	0.08	&	0.18	&	0.06	&	0.25	&	0.07	&	0.47	&	0.10	\\
17023694$-$2615130	&	$-$1.48	&	0.08	&	\nodata	&	\nodata	&	$-$0.17	&	0.07	&	0.51	&	0.08	&	0.71	&	0.10	\\
17023720$-$2614581\tablenotemark{a}	&	$-$1.53	&	0.08	&	$-$1.54	&	0.08	&	$-$0.10	&	0.07	&	0.37	&	0.08	&	0.37	&	0.10	\\
17023723$-$2617063	&	$-$1.64	&	0.07	&	$-$1.63	&	0.09	&	$-$0.05	&	0.06	&	0.12	&	0.06	&	0.19	&	0.10	\\
17023728$-$2617024	&	$-$1.83	&	0.07	&	\nodata	&	\nodata	&	$-$0.04	&	0.07	&	$-$0.24	&	0.08	&	0.32	&	0.07	\\
17023744$-$2615306	&	$-$1.78	&	0.08	&	$-$1.78	&	0.10	&	0.11	&	0.07	&	0.10	&	0.08	&	0.62	&	0.10	\\
17023783$-$2615095\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023898$-$2618010	&	$-$1.47	&	0.07	&	$-$1.49	&	0.10	&	\nodata	&	\nodata	&	0.41	&	0.08	&	0.45	&	0.10	\\
17023916$-$2616500	&	$-$1.70	&	0.07	&	$-$1.71	&	0.08	&	$-$0.09	&	0.06	&	$-$0.03	&	0.08	&	0.24	&	0.10	\\
17023938$-$2619361	&	$-$1.71	&	0.07	&	$-$1.71	&	0.08	&	$-$0.04	&	0.14	&	$-$0.38	&	0.08	&	0.39	&	0.10	\\
17023943$-$2615343	&	$-$1.69	&	0.08	&	$-$1.70	&	0.08	&	$-$0.14	&	0.07	&	0.08	&	0.08	&	0.16	&	0.10	\\
17023946$-$2615017\tablenotemark{a}	&	$-$1.48	&	0.07	&	$-$1.49	&	0.08	&	0.13	&	0.05	&	$-$0.06	&	0.08	&	0.19	&	0.10	\\
17023956$-$2617202\tablenotemark{c}	&	$-$1.45	&	0.07	&	$-$1.44	&	0.13	&	\nodata	&	\nodata	&	0.70	&	0.08	&	0.30	&	0.10	\\
17023984$-$2617360\tablenotemark{a}	&	$-$1.40	&	0.07	&	$-$1.42	&	0.09	&	$-$0.16	&	0.06	&	0.57	&	0.12	&	0.41	&	0.10	\\
17023993$-$2616370\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024016$-$2615588	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024032$-$2617400	&	$-$1.43	&	0.07	&	$-$1.44	&	0.08	&	$-$0.15	&	0.06	&	0.23	&	0.08	&	0.47	&	0.11	\\
17024041$-$2617149	&	$-$1.70	&	0.07	&	$-$1.70	&	0.12	&	0.03	&	0.10	&	0.72	&	0.07	&	0.18	&	0.10	\\
17024104$-$2616507\tablenotemark{b}	&	$-$1.74	&	0.07	&	$-$1.73	&	0.09	&	$-$0.13	&	0.06	&	0.05	&	0.08	&	0.44	&	0.10	\\
17024128$-$2616015	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024132$-$2613517\tablenotemark{a}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024153$-$2621081	&	$-$1.53	&	0.07	&	$-$1.52	&	0.09	&	$-$0.08	&	0.08	&	0.76	&	0.08	&	0.26	&	0.10	\\
17024165$-$2617033\tablenotemark{b}	&	$-$1.90	&	0.08	&	$-$1.90	&	0.07	&	$-$0.04	&	0.08	&	$-$0.08	&	0.08	&	0.63	&	0.10	\\
17024173$-$2616245	&	$-$1.58	&	0.07	&	$-$1.56	&	0.08	&	$-$0.10	&	0.09	&	0.69	&	0.08	&	0.46	&	0.08	\\
17024226$-$2615137	&	$-$1.59	&	0.08	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.34	&	0.10	\\
17024242$-$2615557	&	$-$1.59	&	0.07	&	$-$1.60	&	0.08	&	$-$0.09	&	0.07	&	0.04	&	0.08	&	0.50	&	0.10	\\
17024289$-$2615274\tablenotemark{a}	&	$-$1.71	&	0.08	&	$-$1.68	&	0.12	&	$-$0.07	&	0.10	&	\nodata	&	\nodata	&	0.32	&	0.10	\\
17024371$-$2620183\tablenotemark{a}	&	$-$1.73	&	0.07	&	$-$1.72	&	0.09	&	$-$0.24	&	0.08	&	0.32	&	0.08	&	\nodata	&	\nodata	\\
17024377$-$2615526\tablenotemark{c}	&	$-$1.42	&	0.07	&	$-$1.42	&	0.14	&	0.03	&	0.08	&	0.78	&	0.07	&	0.23	&	0.08	\\
17024412$-$2616495	&	$-$1.52	&	0.07	&	$-$1.50	&	0.07	&	$-$0.08	&	0.10	&	0.61	&	0.06	&	0.31	&	0.10	\\
17024416$-$2615177\tablenotemark{b}	&	$-$1.43	&	0.08	&	$-$1.45	&	0.07	&	$-$0.35	&	0.07	&	0.07	&	0.10	&	\nodata	&	\nodata	\\
17024472$-$2615190	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024566$-$2615124\tablenotemark{a}	&	$-$1.08	&	0.08	&	$-$1.10	&	0.08	&	$-$0.21	&	0.07	&	0.64	&	0.08	&	0.66	&	0.10	\\
17024625$-$2610100	&	$-$2.01	&	0.07	&	$-$1.99	&	0.07	&	0.07	&	0.08	&	\nodata	&	\nodata	&	0.35	&	0.10	\\
17024627$-$2614484\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024838$-$2615546	&	$-$1.53	&	0.07	&	$-$1.54	&	0.09	&	$-$0.13	&	0.07	&	0.41	&	0.08	&	0.37	&	0.10	\\
17025033$-$2615582\tablenotemark{a}	&	$-$1.26	&	0.07	&	$-$1.27	&	0.08	&	0.04	&	0.07	&	0.73	&	0.08	&	0.52	&	0.10	\\
\enddata

\tablenotetext{a}{Observed in Johnson et al. (2015), the Bulge$\_$GC1 setup,
and the Calcium Triplet setup.}
\tablenotetext{b}{Observed in Johnson et al. (2015) and the Bulge$\_$GC1
setup.}
\tablenotetext{c}{Observed in Johnson et al. (2015) and the Calcium Triplet
setup.}
\end{deluxetable}

\clearpage

\tablenum{7}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{ccccccc}
\tablecaption{Calcium Triplet Metallicity Data}
\tablehead{
\colhead{Star Name}	&
\colhead{EW$_{\rm 8542}$}	&
\colhead{EW$_{\rm 8662}$}	&
\colhead{$\sum$EW}	&
\colhead{W$^{\prime}$}	&
\colhead{[Fe/H]}	&
\colhead{$\Delta$[Fe/H]}	\\
\colhead{(2MASS)}	&
\colhead{(\AA)}      &
\colhead{(\AA)}      &
\colhead{(\AA)}      &
\colhead{(\AA)}      &
\colhead{(dex)}	&
\colhead{(dex)}
}

\startdata
\hline
\multicolumn{7}{c}{M2FS Calcium Triplet Members}	\\
\hline
17015056$-$2616256	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17021380$-$2613223	&	1.99	&	1.45	&	3.44	&	3.17	&	$-$2.01	&	0.10	\\
17021778$-$2616058	&	2.11	&	1.47	&	3.58	&	3.21	&	$-$1.99	&	0.12	\\
17022040$-$2616289\tablenotemark{b}	&	2.54	&	1.77	&	4.31	&	3.50	&	$-$1.89	&	0.13	\\
17022227$-$2613433\tablenotemark{c}	&	3.04	&	2.32	&	5.36	&	4.24	&	$-$1.61	&	0.11	\\
17022395$-$2614538\tablenotemark{b}	&	2.63	&	2.02	&	4.65	&	3.90	&	$-$1.74	&	0.11	\\
17022413$-$2619124	&	2.37	&	1.73	&	4.10	&	3.77	&	$-$1.79	&	0.10	\\
17022442$-$2616495	&	3.29	&	2.46	&	5.75	&	4.47	&	$-$1.51	&	0.10	\\
17022511$-$2617141	&	2.12	&	1.42	&	3.53	&	3.25	&	$-$1.98	&	0.15	\\
17022611$-$2614059	&	2.92	&	2.14	&	5.06	&	4.49	&	$-$1.50	&	0.11	\\
17022652$-$2616283	&	2.05	&	1.57	&	3.62	&	3.40	&	$-$1.92	&	0.11	\\
17022653$-$2616064	&	2.74	&	1.94	&	4.67	&	3.74	&	$-$1.80	&	0.13	\\
17022656$-$2615506	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022685$-$2615055	&	2.75	&	1.67	&	4.42	&	4.05	&	$-$1.68	&	0.34	\\
17022743$-$2611593	&	2.14	&	1.58	&	3.73	&	3.42	&	$-$1.91	&	0.10	\\
17022766$-$2617054	&	2.58	&	1.91	&	4.49	&	3.92	&	$-$1.73	&	0.10	\\
17022785$-$2615555\tablenotemark{b}	&	2.81	&	2.12	&	4.93	&	4.14	&	$-$1.65	&	0.10	\\
17022817$-$2616426	&	2.78	&	2.12	&	4.90	&	4.23	&	$-$1.61	&	0.11	\\
17022822$-$2615181	&	2.52	&	1.75	&	4.27	&	3.92	&	$-$1.73	&	0.14	\\
17022862$-$2615368	&	2.39	&	1.65	&	4.05	&	3.71	&	$-$1.81	&	0.14	\\
17022878$-$2614320\tablenotemark{b}	&	2.96	&	2.28	&	5.23	&	4.29	&	$-$1.59	&	0.12	\\
17022899$-$2614057	&	1.58	&	1.60	&	3.18	&	2.90	&	$-$2.11	&	0.42	\\
17022912$-$2617443\tablenotemark{c}	&	3.05	&	2.22	&	5.27	&	4.26	&	$-$1.60	&	0.11	\\
17022918$-$2616135	&	2.83	&	1.95	&	4.78	&	4.57	&	$-$1.46	&	0.19	\\
17022948$-$2616533	&	2.29	&	1.51	&	3.81	&	3.44	&	$-$1.91	&	0.17	\\
17023046$-$2616292	&	2.39	&	1.79	&	4.18	&	3.70	&	$-$1.81	&	0.10	\\
17023059$-$2617449	&	1.88	&	1.55	&	3.43	&	3.14	&	$-$2.02	&	0.18	\\
17023059$-$2613524	&	2.26	&	2.00	&	4.26	&	4.02	&	$-$1.69	&	0.30	\\
17023078$-$2615183\tablenotemark{b}	&	2.85	&	2.07	&	4.92	&	4.11	&	$-$1.66	&	0.11	\\
17023087$-$2618515	&	2.58	&	1.90	&	4.48	&	3.81	&	$-$1.77	&	0.10	\\
17023090$-$2616159	&	2.56	&	1.78	&	4.34	&	3.91	&	$-$1.74	&	0.14	\\
17023104$-$2615040	&	2.67	&	2.17	&	4.84	&	4.37	&	$-$1.55	&	0.20	\\
17023155$-$2616336	&	2.37	&	1.68	&	4.05	&	3.71	&	$-$1.81	&	0.11	\\
17023158$-$2617259\tablenotemark{b}	&	2.75	&	2.17	&	4.92	&	4.04	&	$-$1.69	&	0.14	\\
17023188$-$2613529	&	2.47	&	1.57	&	4.04	&	3.68	&	$-$1.82	&	0.23	\\
17023192$-$2614177\tablenotemark{c}	&	3.52	&	2.43	&	5.96	&	4.64	&	$-$1.43	&	0.24	\\
17023203$-$2617557	&	2.08	&	1.68	&	3.76	&	3.48	&	$-$1.89	&	0.15	\\
17023225$-$2614521	&	2.76	&	2.02	&	4.78	&	4.03	&	$-$1.69	&	0.10	\\
17023227$-$2608256	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023254$-$2615142	&	1.57	&	1.46	&	3.03	&	2.66	&	$-$2.22	&	0.33	\\
17023282$-$2614423	&	2.53	&	1.73	&	4.26	&	3.93	&	$-$1.73	&	0.15	\\
17023286$-$2616339	&	2.33	&	1.72	&	4.05	&	3.64	&	$-$1.83	&	0.10	\\
17023286$-$2616475\tablenotemark{b}	&	2.72	&	1.97	&	4.69	&	3.75	&	$-$1.79	&	0.11	\\
17023289$-$2615535\tablenotemark{b}	&	2.89	&	2.05	&	4.95	&	3.92	&	$-$1.73	&	0.13	\\
17023293$-$2616127\tablenotemark{b}	&	2.51	&	1.95	&	4.46	&	3.74	&	$-$1.80	&	0.12	\\
17023295$-$2619582	&	2.42	&	1.60	&	4.02	&	3.72	&	$-$1.80	&	0.18	\\
17023301$-$2615360\tablenotemark{b}	&	3.28	&	2.37	&	5.65	&	4.66	&	$-$1.42	&	0.14	\\
17023337$-$2617312	&	2.46	&	1.82	&	4.28	&	3.80	&	$-$1.78	&	0.10	\\
17023338$-$2617104\tablenotemark{c}	&	2.66	&	2.01	&	4.67	&	4.06	&	$-$1.68	&	0.10	\\
17023365$-$2613419	&	2.37	&	1.89	&	4.26	&	3.68	&	$-$1.82	&	0.15	\\
17023384$-$2616416\tablenotemark{b}	&	2.59	&	2.06	&	4.65	&	3.92	&	$-$1.73	&	0.15	\\
17023385$-$2616533	&	2.23	&	1.73	&	3.96	&	3.51	&	$-$1.88	&	0.12	\\
17023388$-$2607556	&	2.85	&	2.14	&	4.99	&	4.38	&	$-$1.55	&	0.10	\\
17023402$-$2614410	&	2.74	&	1.73	&	4.47	&	4.17	&	$-$1.64	&	0.28	\\
17023403$-$2616245	&	1.86	&	1.34	&	3.20	&	2.97	&	$-$2.09	&	0.10	\\
17023424$-$2615437\tablenotemark{b}	&	3.40	&	2.57	&	5.96	&	4.87	&	$-$1.31	&	0.10	\\
17023443$-$2614277\tablenotemark{d}	&	2.62	&	1.94	&	4.55	&	3.97	&	$-$1.71	&	0.10	\\
17023447$-$2616155	&	3.19	&	2.27	&	5.46	&	4.87	&	$-$1.31	&	0.17	\\
17023448$-$2614097	&	2.29	&	1.66	&	3.95	&	3.48	&	$-$1.89	&	0.10	\\
17023454$-$2616292	&	2.99	&	2.27	&	5.26	&	4.07	&	$-$1.67	&	0.10	\\
17023455$-$2614515	&	2.83	&	1.56	&	4.39	&	3.90	&	$-$1.74	&	0.47	\\
17023456$-$2612318	&	2.19	&	1.55	&	3.73	&	3.38	&	$-$1.93	&	0.11	\\
17023459$-$2614235	&	2.87	&	1.86	&	4.73	&	4.30	&	$-$1.58	&	0.27	\\
17023459$-$2615560\tablenotemark{c}	&	3.08	&	2.28	&	5.36	&	4.28	&	$-$1.59	&	0.10	\\
17023471$-$2617228	&	2.53	&	1.76	&	4.29	&	3.86	&	$-$1.76	&	0.14	\\
17023472$-$2616381	&	1.99	&	1.35	&	3.34	&	3.05	&	$-$2.05	&	0.13	\\
17023481$-$2617152\tablenotemark{b}	&	3.17	&	2.52	&	5.69	&	4.80	&	$-$1.35	&	0.18	\\
17023502$-$2616017	&	1.74	&	1.20	&	2.94	&	2.65	&	$-$2.22	&	0.12	\\
17023506$-$2615148	&	2.54	&	1.28	&	3.82	&	3.48	&	$-$1.89	&	0.51	\\
17023509$-$2616406\tablenotemark{b}	&	3.28	&	2.48	&	5.76	&	4.73	&	$-$1.38	&	0.10	\\
17023516$-$2619262	&	2.31	&	1.74	&	4.05	&	3.58	&	$-$1.86	&	0.10	\\
17023518$-$2613595	&	2.36	&	1.66	&	4.02	&	3.80	&	$-$1.78	&	0.12	\\
17023529$-$2613089\tablenotemark{c}	&	2.98	&	2.15	&	5.13	&	4.28	&	$-$1.59	&	0.12	\\
17023544$-$2613120	&	2.69	&	1.99	&	4.68	&	4.20	&	$-$1.62	&	0.10	\\
17023548$-$2616113	&	2.21	&	1.52	&	3.73	&	3.00	&	$-$2.07	&	0.13	\\
17023558$-$2615298	&	1.83	&	1.36	&	3.19	&	2.74	&	$-$2.18	&	0.11	\\
17023564$-$2617078	&	2.32	&	1.72	&	4.04	&	3.68	&	$-$1.82	&	0.10	\\
17023568$-$2614537	&	2.07	&	1.56	&	3.63	&	3.36	&	$-$1.94	&	0.10	\\
17023572$-$2614154	&	2.60	&	1.79	&	4.39	&	4.13	&	$-$1.65	&	0.16	\\
17023589$-$2615218	&	2.42	&	1.83	&	4.25	&	3.60	&	$-$1.85	&	0.10	\\
17023589$-$2610118	&	2.47	&	2.00	&	4.47	&	4.06	&	$-$1.68	&	0.17	\\
17023595$-$2615342\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023595$-$2616260\tablenotemark{d}	&	2.06	&	1.43	&	3.49	&	3.06	&	$-$2.05	&	0.12	\\
17023618$-$2616576	&	2.59	&	1.97	&	4.56	&	3.86	&	$-$1.75	&	0.11	\\
17023647$-$2614434	&	1.94	&	1.76	&	3.70	&	3.27	&	$-$1.97	&	0.29	\\
17023658$-$2617338	&	3.04	&	2.25	&	5.29	&	4.78	&	$-$1.36	&	0.11	\\
17023670$-$2613247	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023670$-$2615336	&	2.12	&	1.61	&	3.74	&	3.40	&	$-$1.92	&	0.11	\\
17023678$-$2615189	&	2.67	&	2.00	&	4.67	&	4.27	&	$-$1.59	&	0.10	\\
17023685$-$2616454\tablenotemark{c}	&	2.59	&	1.95	&	4.55	&	3.92	&	$-$1.73	&	0.10	\\
17023686$-$2616559	&	1.69	&	1.35	&	3.05	&	2.74	&	$-$2.18	&	0.16	\\
17023689$-$2614208	&	2.57	&	1.89	&	4.47	&	4.14	&	$-$1.65	&	0.10	\\
17023694$-$2615130	&	2.32	&	1.85	&	4.17	&	3.47	&	$-$1.90	&	0.15	\\
17023715$-$2614342	&	2.27	&	1.77	&	4.04	&	3.78	&	$-$1.78	&	0.12	\\
17023720$-$2614581\tablenotemark{a}	&	2.24	&	1.75	&	3.99	&	3.38	&	$-$1.93	&	0.13	\\
17023723$-$2617063	&	2.89	&	2.29	&	5.18	&	4.09	&	$-$1.67	&	0.15	\\
17023744$-$2615306	&	2.54	&	1.97	&	4.51	&	3.75	&	$-$1.79	&	0.12	\\
17023765$-$2618162	&	2.18	&	1.72	&	3.90	&	3.34	&	$-$1.95	&	0.14	\\
17023781$-$2616375	&	2.95	&	2.06	&	5.01	&	3.78	&	$-$1.78	&	0.15	\\
17023783$-$2615095\tablenotemark{c}	&	2.74	&	2.08	&	4.82	&	4.09	&	$-$1.67	&	0.11	\\
17023783$-$2614577	&	2.44	&	1.91	&	4.36	&	3.96	&	$-$1.71	&	0.13	\\
17023799$-$2615204	&	2.06	&	1.47	&	3.54	&	3.21	&	$-$1.99	&	0.10	\\
17023810$-$2618176	&	2.02	&	1.60	&	3.62	&	3.36	&	$-$1.94	&	0.14	\\
17023811$-$2617392\tablenotemark{b}	&	2.89	&	2.08	&	4.97	&	4.21	&	$-$1.62	&	0.12	\\
17023856$-$2617209\tablenotemark{b}	&	2.87	&	2.23	&	5.10	&	4.06	&	$-$1.68	&	0.13	\\
17023868$-$2616516\tablenotemark{b}	&	2.88	&	2.16	&	5.04	&	4.10	&	$-$1.66	&	0.10	\\
17023874$-$2612434\tablenotemark{b}	&	2.66	&	2.02	&	4.69	&	3.80	&	$-$1.78	&	0.11	\\
17023883$-$2617141	&	2.28	&	1.85	&	4.14	&	3.88	&	$-$1.75	&	0.17	\\
17023898$-$2615168	&	2.01	&	1.45	&	3.46	&	3.15	&	$-$2.01	&	0.10	\\
17023898$-$2618010	&	2.67	&	2.15	&	4.81	&	4.15	&	$-$1.64	&	0.18	\\
17023907$-$2614332	&	2.51	&	1.86	&	4.37	&	4.03	&	$-$1.69	&	0.10	\\
17023916$-$2619223	&	2.08	&	1.54	&	3.62	&	3.33	&	$-$1.95	&	0.10	\\
17023935$-$2617492	&	2.73	&	2.01	&	4.75	&	4.42	&	$-$1.53	&	0.10	\\
17023946$-$2615017\tablenotemark{a}	&	2.43	&	1.95	&	4.37	&	3.66	&	$-$1.83	&	0.16	\\
17023949$-$2614427	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023955$-$2614223	&	2.59	&	1.77	&	4.35	&	4.02	&	$-$1.69	&	0.16	\\
17023956$-$2617202\tablenotemark{c}	&	2.60	&	2.03	&	4.63	&	3.95	&	$-$1.72	&	0.13	\\
17023968$-$2618186	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023984$-$2617360\tablenotemark{a}	&	3.23	&	2.32	&	5.55	&	4.70	&	$-$1.40	&	0.15	\\
17023990$-$2614560	&	2.21	&	1.55	&	3.77	&	3.51	&	$-$1.88	&	0.12	\\
17023991$-$2615483	&	1.97	&	1.49	&	3.47	&	3.06	&	$-$2.05	&	0.11	\\
17023993$-$2616370\tablenotemark{c}	&	2.80	&	1.87	&	4.67	&	3.56	&	$-$1.86	&	0.20	\\
17023993$-$2617269	&	2.03	&	1.41	&	3.43	&	2.99	&	$-$2.08	&	0.12	\\
17024014$-$2613327	&	2.96	&	2.32	&	5.28	&	4.08	&	$-$1.67	&	0.13	\\
17024016$-$2616096\tablenotemark{b}	&	2.70	&	1.99	&	4.69	&	3.76	&	$-$1.79	&	0.10	\\
17024023$-$2613150	&	2.02	&	1.52	&	3.54	&	3.18	&	$-$2.00	&	0.11	\\
17024041$-$2617149	&	2.44	&	1.79	&	4.23	&	3.15	&	$-$2.01	&	0.10	\\
17024045$-$2616145	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024054$-$2616363	&	2.16	&	1.53	&	3.69	&	3.28	&	$-$1.97	&	0.11	\\
17024062$-$2615215	&	1.97	&	1.63	&	3.60	&	3.32	&	$-$1.95	&	0.18	\\
17024082$-$2617217	&	2.19	&	1.56	&	3.75	&	3.39	&	$-$1.93	&	0.11	\\
17024107$-$2614455	&	2.38	&	1.77	&	4.16	&	3.61	&	$-$1.84	&	0.10	\\
17024114$-$2616396	&	2.84	&	2.49	&	5.33	&	4.43	&	$-$1.52	&	0.38	\\
17024116$-$2613328	&	2.77	&	1.99	&	4.76	&	4.45	&	$-$1.52	&	0.12	\\
17024119$-$2614325	&	2.66	&	2.05	&	4.70	&	4.25	&	$-$1.60	&	0.12	\\
17024128$-$2616015	&	2.75	&	2.04	&	4.79	&	4.11	&	$-$1.66	&	0.10	\\
17024132$-$2613517\tablenotemark{a}	&	2.78	&	2.16	&	4.95	&	4.19	&	$-$1.63	&	0.13	\\
17024139$-$2616441	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024148$-$2614569	&	2.67	&	1.99	&	4.66	&	4.21	&	$-$1.62	&	0.10	\\
17024149$-$2615400	&	2.43	&	1.53	&	3.97	&	3.45	&	$-$1.90	&	0.24	\\
17024153$-$2621081	&	3.92	&	2.79	&	6.71	&	5.41	&	$-$0.97	&	0.28	\\
17024156$-$2616535	&	2.70	&	2.05	&	4.76	&	4.12	&	$-$1.66	&	0.11	\\
17024173$-$2616245	&	3.47	&	2.53	&	6.00	&	4.84	&	$-$1.32	&	0.13	\\
17024177$-$2619095	&	2.32	&	1.63	&	3.94	&	3.65	&	$-$1.83	&	0.12	\\
17024182$-$2616157	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024203$-$2616300	&	2.08	&	1.76	&	3.84	&	3.47	&	$-$1.90	&	0.21	\\
17024205$-$2616025	&	2.53	&	1.93	&	4.46	&	3.97	&	$-$1.71	&	0.11	\\
17024272$-$2615570	&	2.30	&	1.78	&	4.07	&	3.53	&	$-$1.88	&	0.12	\\
17024272$-$2616411	&	2.69	&	1.87	&	4.57	&	3.94	&	$-$1.73	&	0.14	\\
17024289$-$2615274\tablenotemark{a}	&	2.50	&	1.93	&	4.43	&	3.58	&	$-$1.85	&	0.12	\\
17024298$-$2616421	&	3.30	&	2.38	&	5.67	&	5.40	&	$-$0.98	&	0.18	\\
17024325$-$2618436	&	2.39	&	1.92	&	4.31	&	3.84	&	$-$1.76	&	0.16	\\
17024326$-$2617504\tablenotemark{b}	&	3.15	&	2.48	&	5.63	&	4.91	&	$-$1.29	&	0.17	\\
17024371$-$2620183\tablenotemark{a}	&	2.89	&	2.15	&	5.04	&	4.32	&	$-$1.57	&	0.10	\\
17024377$-$2615526\tablenotemark{c}	&	3.49	&	2.57	&	6.06	&	5.10	&	$-$1.18	&	0.13	\\
17024403$-$2616575	&	2.50	&	1.94	&	4.44	&	3.92	&	$-$1.73	&	0.13	\\
17024412$-$2616495	&	3.25	&	2.41	&	5.66	&	4.87	&	$-$1.31	&	0.10	\\
17024427$-$2615464	&	2.07	&	1.75	&	3.81	&	3.58	&	$-$1.86	&	0.21	\\
17024453$-$2618589	&	2.49	&	1.71	&	4.20	&	3.86	&	$-$1.75	&	0.15	\\
17024453$-$2616377\tablenotemark{b}	&	2.94	&	2.38	&	5.32	&	4.34	&	$-$1.56	&	0.19	\\
17024468$-$2614354	&	2.29	&	1.78	&	4.07	&	3.52	&	$-$1.88	&	0.12	\\
17024472$-$2615190	&	2.38	&	1.75	&	4.13	&	3.53	&	$-$1.88	&	0.10	\\
17024510$-$2617163	&	2.44	&	1.81	&	4.26	&	3.86	&	$-$1.75	&	0.10	\\
17024533$-$2616536	&	2.87	&	2.10	&	4.97	&	4.68	&	$-$1.41	&	0.11	\\
17024538$-$2613360	&	2.78	&	2.15	&	4.93	&	4.35	&	$-$1.56	&	0.12	\\
17024566$-$2615124\tablenotemark{a}	&	2.88	&	2.28	&	5.16	&	4.15	&	$-$1.64	&	0.16	\\
17024575$-$2616148	&	2.49	&	2.11	&	4.60	&	4.12	&	$-$1.65	&	0.25	\\
17024618$-$2615261\tablenotemark{b}	&	2.91	&	2.16	&	5.07	&	4.10	&	$-$1.66	&	0.10	\\
17024625$-$2610100	&	2.54	&	1.99	&	4.53	&	3.83	&	$-$1.76	&	0.13	\\
17024627$-$2614484\tablenotemark{c}	&	3.10	&	2.25	&	5.35	&	4.22	&	$-$1.62	&	0.12	\\
17024700$-$2603270	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024705$-$2616254	&	2.88	&	2.24	&	5.13	&	4.65	&	$-$1.42	&	0.14	\\
17024711$-$2617365	&	2.55	&	1.64	&	4.19	&	3.91	&	$-$1.73	&	0.23	\\
17024717$-$2615107\tablenotemark{b}	&	2.60	&	2.09	&	4.69	&	3.85	&	$-$1.76	&	0.17	\\
17024759$-$2615347	&	2.20	&	1.89	&	4.09	&	3.62	&	$-$1.84	&	0.24	\\
17024838$-$2615546	&	3.25	&	2.59	&	5.84	&	4.53	&	$-$1.48	&	0.18	\\
17024915$-$2617017	&	2.52	&	1.86	&	4.37	&	3.98	&	$-$1.71	&	0.10	\\
17024937$-$2616484	&	3.36	&	2.42	&	5.78	&	4.75	&	$-$1.37	&	0.15	\\
17024979$-$2613193	&	2.16	&	1.57	&	3.73	&	3.48	&	$-$1.89	&	0.10	\\
17025033$-$2615582\tablenotemark{a}	&	3.39	&	2.55	&	5.94	&	5.12	&	$-$1.17	&	0.10	\\
17025055$-$2616417	&	2.80	&	1.75	&	4.54	&	4.28	&	$-$1.59	&	0.32	\\
17025121$-$2617230\tablenotemark{b}	&	3.02	&	2.24	&	5.26	&	4.20	&	$-$1.62	&	0.10	\\
17025221$-$2614307\tablenotemark{b}	&	3.05	&	2.28	&	5.33	&	4.60	&	$-$1.45	&	0.10	\\
17025747$-$2616225	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025805$-$2621321	&	2.58	&	1.81	&	4.39	&	3.83	&	$-$1.76	&	0.13	\\
17025927$-$2616423	&	2.07	&	1.39	&	3.46	&	3.14	&	$-$2.02	&	0.15	\\
17030131$-$2623385	&	2.16	&	1.58	&	3.75	&	3.36	&	$-$1.94	&	0.10	\\
17030625$-$2603576	&	3.49	&	2.74	&	6.23	&	5.91	&	$-$0.56	&	0.24	\\
17030750$-$2618050	&	2.38	&	1.72	&	4.10	&	3.77	&	$-$1.79	&	0.10	\\
17030978$-$2608035	&	3.99	&	3.00	&	7.00	&	5.66	&	$-$0.78	&	0.10	\\
17032450$-$2614557	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
\hline
\multicolumn{7}{c}{FLAMES Calcium Triplet Members}	\\
\hline
17022072$-$2613068	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022290$-$2615030	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022299$-$2616208	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022356$-$2620214	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022468$-$2614174	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022476$-$2613395	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022496$-$2613038	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022511$-$2613452	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022616$-$2614422	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022618$-$2618223	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022631$-$2615278	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022814$-$2616200	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17022954$-$2618278	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023007$-$2615408	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023077$-$2616496	&	1.88	&	1.74	&	3.62	&	3.62	&	$-$1.84	&	0.31	\\
17023103$-$2612162	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023159$-$2612342	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023203$-$2619026	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023213$-$2619593	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023242$-$2613157	&	1.97	&	1.58	&	3.55	&	3.55	&	$-$1.87	&	0.15	\\
17023247$-$2617087	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023334$-$2615265	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023356$-$2614520	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023402$-$2621297	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023443$-$2614277\tablenotemark{d}	&	2.51	&	1.97	&	4.48	&	3.90	&	$-$1.74	&	0.14	\\
17023554$-$2613408	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023558$-$2615076	&	2.10	&	1.59	&	3.69	&	3.53	&	$-$1.87	&	0.11	\\
17023595$-$2616260\tablenotemark{d}	&	1.70	&	1.47	&	3.17	&	2.73	&	$-$2.18	&	0.25	\\
17023596$-$2615284	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023597$-$2610360	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023617$-$2615033	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023617$-$2618590	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023689$-$2614407	&	2.37	&	1.76	&	4.13	&	4.08	&	$-$1.67	&	0.10	\\
17023720$-$2614581	&	2.15	&	1.80	&	3.95	&	3.34	&	$-$1.94	&	0.20	\\
17023722$-$2613508	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023741$-$2610082	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023772$-$2613141	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023814$-$2614538	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023840$-$2615171	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023854$-$2614384	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023860$-$2621071	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023885$-$2616121	&	1.74	&	1.45	&	3.20	&	2.82	&	$-$2.15	&	0.20	\\
17023887$-$2614410	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023921$-$2618458	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023960$-$2620224	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023962$-$2621147	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17023963$-$2616118	&	2.15	&	1.75	&	3.90	&	2.68	&	$-$2.21	&	0.19	\\
17024038$-$2614182	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024079$-$2616001	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024167$-$2609335	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024173$-$2618413	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024175$-$2615474	&	2.01	&	1.59	&	3.60	&	3.45	&	$-$1.90	&	0.13	\\
17024214$-$2616091	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024215$-$2614395	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024240$-$2620190	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024297$-$2612310	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024312$-$2617355	&	2.29	&	1.68	&	3.97	&	3.82	&	$-$1.77	&	0.10	\\
17024374$-$2617194	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024376$-$2615017	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024407$-$2617519	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024428$-$2622577	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024447$-$2618301	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024463$-$2617156	&	1.93	&	1.58	&	3.52	&	3.42	&	$-$1.91	&	0.17	\\
17024487$-$2613188	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024531$-$2620552	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024578$-$2618372	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024678$-$2618022	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024840$-$2612384	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17024946$-$2611248	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025002$-$2612160	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025097$-$2614525	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025154$-$2615150	&	2.78	&	2.14	&	4.91	&	4.75	&	$-$1.37	&	0.12	\\
17025188$-$2612311	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025267$-$2611494	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025309$-$2618115	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025317$-$2611538	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025354$-$2615160	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025499$-$2615305	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025542$-$2615413	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025743$-$2614418	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025758$-$2615408	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17025809$-$2610399	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17030155$-$2612100	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
\enddata

\tablenotetext{a}{Observed in Johnson et al. (2015), the Bulge$\_$GC1 setup,
and the M2FS Calcium Triplet setup.}
\tablenotetext{b}{Observed in Johnson et al. (2015) and the M2FS Calcium
Triplet setup.}
\tablenotetext{c}{Observed in the Bulge$\_$GC1 and M2FS Calcium Triplet setups.}
\tablenotetext{d}{Observed in the M2FS Calcium Triplet and FLAMES Calcium
Triplet setups.}

\end{deluxetable}

\clearpage

\tablenum{8}
\tablecolumns{11}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Mean Composition Properties}
\tablehead{
\colhead{Statistic}	&
\colhead{[Fe/H]}	&
\colhead{[Na/Fe]}	&
\colhead{[Mg/Fe]}      &
\colhead{[Al/Fe]}      &
\colhead{[Si/Fe]}      &
\colhead{[Ca/Fe]}      &
\colhead{[Cr/Fe]}      &
\colhead{[Ni/Fe]}      &
\colhead{[La/Fe]}      &
\colhead{[Eu/Fe]}      \\
\colhead{}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      &
\colhead{(dex)}      
}

\startdata
\hline
\multicolumn{11}{c}{Metal$-$Poor Population}	\\
\hline
Average	&	$-$1.77	&	0.30	&	0.40	&	0.74	&	0.35	&	0.25	&	0.00	&	$-$0.03	&	0.15	&	0.39	\\
$\sigma$	&	0.08	&	0.19	&	0.08	&	0.34	&	0.10	&	0.09	&	0.10	&	0.10	&	0.24	&	0.15	\\
\hline
\multicolumn{11}{c}{Metal$-$Intermediate Population}    \\
\hline
Average	&	$-$1.51	&	0.26	&	0.34	&	0.75	&	0.23	&	0.22	&	0.02	&	$-$0.06	&	0.47	&	0.36	\\
$\sigma$	&	0.07	&	0.20	&	0.10	&	0.27	&	0.15	&	0.11	&	0.13	&	0.10	&	0.28	&	0.12	\\
\hline
\multicolumn{11}{c}{Metal$-$Rich Population}    \\
\hline
Average	&	$-$1.22	&	0.19	&	0.17	&	0.46	&	0.11	&	0.16	&	0.02	&	$-$0.11	&	0.57	&	0.42	\\
$\sigma$	&	0.09	&	0.34	&	0.16	&	0.41	&	0.21	&	0.21	&	0.21	&	0.21	&	0.40	&	0.21	\\
\enddata

\end{deluxetable}
